Study of a Sample of Faint Be Stars in the Exofield of CoRoT. Part III. Global Spectroscopic Characterization and Astrophysical Parameters of the Central Stars

The present work is devoted to the study of faint Be stars observed by CoRoT in the fourth long run (LRA02). The astrophysical parameters were determined from the spectra observed with the VLT/FLAMES instruments at ESO. Spectra were fitted with models of stellar atmospheres using our GIRFIT package. Spectra in the lambda-lambda 6400-7200$ AA domain enabled the confirmation or a first identification of Be star candidates. The apparent parameters (Teff,log g,Vsin i) for a set of 19 B and Be stars were corrected for the effects induced by the rapid rotation. These allowed us to determine: 1) masses that are in agreement with those measured for detached binary systems; 2) distances that agree with the GAIA parallaxes; and 3) centrifugal/gravity equatorial force ratios of ~0.6-0.7, which indicate that our Be stars are subcritical rotators. A study of the Balmer Halpha, Hgamma and Hdelta emission lines produced: extents of the circumstellar disk (CD) emitting regions that agree with the interferometric inferences in other Be stars; R-dependent exponents n(R) of the CD radial density distributions; CD base densities. The Hgamma and Hdelta emission lines are formed in CD layers close to the central star. These lines produced a different value of the exponent n(R) than assumed for Halpha. Further detailed studies of Hgamma and Hdelta emission lines could reveal the physical properties of regions where the viscous transport of angular momentum to the remaining CD regions is likely to originate from. The subcritical rotation of Be stars suggests that their huge discrete mass-ejections and concomitant non-radial pulsations might have a common origin in stellar envelope regions that become unstable to convection due to rotation. The errors induced on the estimated Teff by the possible presence of stripped sub-dwarf O/B companions are not likely to exceed their present uncertainties.

==> (inline-0) <==
\begin{tabular}{clccccccccc}
\hline\hline
\noalign{\smallskip}
Star  &  $\langle T_{\rm eff}\rangle\pm\sigma$ & $\langle\log g\rangle\pm\sigma$ & 
$\langle V\!\sin i\rangle\pm\sigma$ & $\langle\log L/L_{\odot}\rangle\pm\sigma$  &
$\langle M/M_{\odot}\rangle\pm\sigma$ & $\langle V_{\rm c}\rangle\pm\sigma$ & 
$\langle i\rangle\pm\sigma$ & $\langle t/t_{\rm MS}\rangle\pm\sigma$ & $\langle{\rm age}\rangle\pm\sigma$ & 
$\langle\nu_{\rm r}\rangle\pm\sigma$ \\ 
      & \ \ \ \ \ K & dex &  km~s$^{-1}$ & dex & & km~s$^{-1}$ & deg. & & yr & c/d \\
\hline
\noalign{\smallskip} 
   1 & 11980 $\pm$  590 &  3.92 $\pm$  0.15 & 134 $\pm$ 13 &  2.209 $\pm$  0.085 &  2.90 $\pm$  0.35 & 368 $\pm$ 25 & 26 $\pm$  9 &  0.366 $\pm$  0.256 &  2.11E+08 $\pm$  8.01E+07 &  1.61 $\pm$  0.25 \\
   2 & 15500 $\pm$  880 &  3.71 $\pm$  0.14 & 254 $\pm$ 25 &  3.167 $\pm$  0.108 &  4.79 $\pm$  0.47 & 366 $\pm$ 21 & 58 $\pm$ 18 &  0.703 $\pm$  0.211 &  9.36E+07 $\pm$  2.74E+07 &  0.89 $\pm$  0.15 \\
   3 & 12620 $\pm$  720 &  3.72 $\pm$  0.15 & 234 $\pm$ 22 &  2.674 $\pm$  0.110 &  3.26 $\pm$  0.38 & 341 $\pm$ 21 & 57 $\pm$ 16 &  0.479 $\pm$  0.264 &  1.84E+08 $\pm$  7.22E+07 &  0.97 $\pm$  0.17 \\
   4 & 15850 $\pm$  840 &  4.40 $\pm$  0.12 & 392 $\pm$ 36 &  2.428 $\pm$  0.103 &  3.13 $\pm$  0.68 & 513 $\pm$ 28 & 68 $\pm$ 14 &  0.199 $\pm$  0.275 &  3.66E+09 $\pm$  1.15E+09 &  3.12 $\pm$  0.49 \\
   5 & 17740 $\pm$  810 &  3.83 $\pm$  0.12 & 258 $\pm$ 23 &  3.321 $\pm$  0.093 &  5.19 $\pm$  0.20 & 408 $\pm$ 21 & 50 $\pm$ 14 &  0.292 $\pm$  0.225 &  4.68E+07 $\pm$  2.35E+07 &  1.10 $\pm$  0.17 \\
   6 & 18030 $\pm$  880 &  3.65 $\pm$  0.12 & 282 $\pm$ 24 &  3.652 $\pm$  0.106 &  5.92 $\pm$  0.81 & 378 $\pm$ 19 & 67 $\pm$ 14 &  0.533 $\pm$  0.313 &  4.43E+07 $\pm$  1.82E+07 &  0.71 $\pm$  0.12 \\
   7 & 15880 $\pm$  890 &  4.02 $\pm$  0.15 & 296 $\pm$ 29 &  2.840 $\pm$  0.112 &  4.13 $\pm$  0.29 & 428 $\pm$ 27 & 58 $\pm$ 10 &  0.214 $\pm$  0.227 &  5.85E+07 $\pm$  4.01E+07 &  1.62 $\pm$  0.30 \\
   8 & 24140 $\pm$ 1220 &  3.86 $\pm$  0.16 & 214 $\pm$ 39 &  4.005 $\pm$  0.115 &  9.05 $\pm$  0.89 & 473 $\pm$ 32 & 33 $\pm$ 14 &  0.394 $\pm$  0.297 &  1.60E+07 $\pm$  7.73E+06 &  1.07 $\pm$  0.20 \\
   9 & 16700 $\pm$  940 &  3.58 $\pm$  0.11 & 276 $\pm$ 23 &  3.597 $\pm$  0.099 &  5.56 $\pm$  0.41 & 355 $\pm$ 18 & 73 $\pm$ 14 &  0.657 $\pm$  0.213 &  6.85E+07 $\pm$  1.83E+07 &  0.61 $\pm$  0.10 \\
  10 & 11790 $\pm$  640 &  3.73 $\pm$  0.14 & 230 $\pm$ 22 &  2.493 $\pm$  0.105 &  3.08 $\pm$  0.13 & 335 $\pm$ 20 & 57 $\pm$ 16 &  0.606 $\pm$  0.196 &  2.69E+08 $\pm$  6.57E+07 &  1.02 $\pm$  0.17 \\
  11 & 16280 $\pm$  880 &  4.15 $\pm$  0.14 & 327 $\pm$ 32 &  2.755 $\pm$  0.115 &  4.10 $\pm$  0.30 & 460 $\pm$ 29 & 60 $\pm$ 14 &  0.097 $\pm$  0.150 &  4.21E+07 $\pm$  3.36E+07 &  2.06 $\pm$  0.38 \\
  12 & 12930 $\pm$  680 &  3.70 $\pm$  0.15 & 217 $\pm$ 19 &  2.714 $\pm$  0.106 &  3.41 $\pm$  0.47 & 341 $\pm$ 21 & 51 $\pm$ 12 &  0.504 $\pm$  0.296 &  1.62E+08 $\pm$  6.26E+07 &  0.96 $\pm$  0.16 \\
  13 & 15580 $\pm$  850 &  3.96 $\pm$  0.15 & 286 $\pm$ 28 &  2.867 $\pm$  0.113 &  4.11 $\pm$  0.25 & 412 $\pm$ 26 & 58 $\pm$ 18 &  0.304 $\pm$  0.243 &  7.02E+07 $\pm$  4.21E+07 &  1.43 $\pm$  0.27 \\
  14 & 24400 $\pm$ 1240 &  4.12 $\pm$  0.15 & 340 $\pm$ 38 &  3.731 $\pm$  0.121 &  8.14 $\pm$  1.34 & 541 $\pm$ 36 & 50 $\pm$ 18 &  0.057 $\pm$  0.147 &  8.96E+06 $\pm$  6.64E+06 &  1.78 $\pm$  0.32 \\
  15 & 24450 $\pm$ 1610 &  3.72 $\pm$  0.14 & 305 $\pm$ 34 &  4.256 $\pm$  0.161 &  9.74 $\pm$  1.16 & 449 $\pm$ 25 & 57 $\pm$ 15 &  0.483 $\pm$  0.309 &  1.75E+07 $\pm$  7.51E+06 &  0.78 $\pm$  0.18 \\
  16 & 11800 $\pm$  620 &  4.08 $\pm$  0.15 & 235 $\pm$ 23 &  2.030 $\pm$  0.108 &  2.61 $\pm$  0.22 & 394 $\pm$ 26 & 46 $\pm$ 12 &  0.158 $\pm$  0.197 &  1.89E+08 $\pm$  1.11E+08 &  2.08 $\pm$  0.36 \\
  17 & 14150 $\pm$  760 &  4.23 $\pm$  0.14 & 362 $\pm$ 32 &  2.386 $\pm$  0.111 &  3.11 $\pm$  0.17 & 454 $\pm$ 28 & 74 $\pm$ 14 &  0.015 $\pm$  0.049 &  1.09E+09 $\pm$  0.92E+09 &  2.37 $\pm$  0.40 \\
  18 & 15200 $\pm$  820 &  3.72 $\pm$  0.12 & 249 $\pm$ 24 &  3.115 $\pm$  0.100 &  4.58 $\pm$  0.49 & 365 $\pm$ 19 & 56 $\pm$ 16 &  0.651 $\pm$  0.228 &  9.77E+07 $\pm$  3.20E+07 &  0.90 $\pm$  0.14 \\
  19 & 17860 $\pm$  870 &  3.49 $\pm$  0.16 & 113 $\pm$ 13 &  3.708 $\pm$  0.116 &  6.07 $\pm$  0.81 & 351 $\pm$ 23 & 23 $\pm$  9 &  0.625 $\pm$  0.297 &  4.78E+07 $\pm$  1.70E+07 &  0.61 $\pm$  0.10 \\
\hline
\end{tabular}
\begin{tabular}{clccccccccc}
\hline\hline
\noalign{\smallskip}
Star  &  $\langle T_{\rm eff}\rangle\pm\sigma$ & $\langle\log g\rangle\pm\sigma$ & 
$\langle V\!\sin i\rangle\pm\sigma$ & $\langle\log L/L_{\odot}\rangle\pm\sigma$  &
$\langle M/M_{\odot}\rangle\pm\sigma$ & $\langle V_{\rm c}\rangle\pm\sigma$ & 
$\langle i\rangle\pm\sigma$ & $\langle t/t_{\rm MS}\rangle\pm\sigma$ & $\langle{\rm age}\rangle\pm\sigma$ & 
$\langle\nu_{\rm r}\rangle\pm\sigma$ \\ 
      & \ \ \ \ \ K & dex &  km~s$^{-1}$ & dex & & km~s$^{-1}$ & deg. & & yr & c/d \\
\hline
\noalign{\smallskip}
   1 & 11980 $\pm$   70 &  3.98 $\pm$  0.02 & 134 $\pm$  1 &  2.208 $\pm$  0.010 &  3.12 $\pm$  0.24 & 378 $\pm$  3 & 24 $\pm$  0 &  0.581 $\pm$  0.230 &  2.51E+08 $\pm$  8.17E+06 &  1.65 $\pm$  0.03 \\
   2 & 15500 $\pm$  100 &  3.76 $\pm$  0.02 & 254 $\pm$  2 &  3.167 $\pm$  0.013 &  5.14 $\pm$  0.06 & 366 $\pm$  2 & 55 $\pm$  1 &  0.869 $\pm$  0.018 &  9.81E+07 $\pm$  2.43E+06 &  0.88 $\pm$  0.02 \\
   3 & 12620 $\pm$   80 &  3.78 $\pm$  0.02 & 234 $\pm$  2 &  2.717 $\pm$  0.013 &  3.10 $\pm$  0.55 & 349 $\pm$  2 & 53 $\pm$  1 &  0.431 $\pm$  0.109 &  1.72E+08 $\pm$  1.40E+07 &  0.95 $\pm$  0.02 \\
   4 & 15850 $\pm$  100 &  4.45 $\pm$  0.01 & 392 $\pm$  4 &  2.428 $\pm$  0.012 &  3.12 $\pm$  0.20 & 525 $\pm$  3 & 62 $\pm$  1 &  0.034 $\pm$  0.132 &  6.28E+09 $\pm$  2.58E+07 &  3.11 $\pm$  0.05 \\
   5 & 17740 $\pm$   90 &  3.88 $\pm$  0.01 & 258 $\pm$  2 &  3.321 $\pm$  0.011 &  5.29 $\pm$  0.21 & 416 $\pm$  2 & 47 $\pm$  0 &  0.282 $\pm$  0.093 &  4.31E+07 $\pm$  4.56E+06 &  1.12 $\pm$  0.02 \\
   6 & 18020 $\pm$  100 &  3.70 $\pm$  0.01 & 282 $\pm$  2 &  3.651 $\pm$  0.012 &  5.46 $\pm$  0.17 & 386 $\pm$  2 & 61 $\pm$  1 &  0.288 $\pm$  0.085 &  3.36E+07 $\pm$  5.72E+06 &  0.73 $\pm$  0.01 \\
   7 & 15890 $\pm$  110 &  4.08 $\pm$  0.02 & 296 $\pm$  3 &  2.840 $\pm$  0.013 &  4.05 $\pm$  0.13 & 439 $\pm$  3 & 54 $\pm$  1 &  0.109 $\pm$  0.084 &  2.66E+07 $\pm$  8.33E+06 &  1.66 $\pm$  0.03 \\
   8 & 24140 $\pm$  140 &  3.92 $\pm$  0.02 & 214 $\pm$  4 &  4.050 $\pm$  0.013 &  9.15 $\pm$  0.42 & 486 $\pm$  3 & 33 $\pm$  0 &  0.436 $\pm$  0.049 &  1.94E+07 $\pm$  1.10E+06 &  1.05 $\pm$  0.02 \\
   9 & 17090 $\pm$  100 &  3.62 $\pm$  0.01 & 286 $\pm$  2 &  3.597 $\pm$  0.011 &  5.62 $\pm$  0.35 & 355 $\pm$  2 & 89 $\pm$  0 &  0.604 $\pm$  0.100 &  6.48E+07 $\pm$  5.28E+06 &  0.64 $\pm$  0.01 \\
  10 & 11790 $\pm$   80 &  3.79 $\pm$  0.02 & 230 $\pm$  2 &  2.492 $\pm$  0.012 &  3.10 $\pm$  0.08 & 335 $\pm$  2 & 54 $\pm$  1 &  0.624 $\pm$  0.044 &  2.84E+08 $\pm$  7.76E+06 &  1.02 $\pm$  0.02 \\
  11 & 16280 $\pm$  100 &  4.21 $\pm$  0.02 & 327 $\pm$  3 &  2.754 $\pm$  0.013 &  4.30 $\pm$  1.00 & 460 $\pm$  3 & 58 $\pm$  1 &  0.007 $\pm$  0.016 &  5.09E+06 $\pm$  3.68E+06 &  2.02 $\pm$  0.04 \\
  12 & 12930 $\pm$   80 &  3.76 $\pm$  0.02 & 217 $\pm$  2 &  2.714 $\pm$  0.013 &  3.10 $\pm$  0.28 & 350 $\pm$  2 & 51 $\pm$  0 &  0.254 $\pm$  0.133 &  1.25E+08 $\pm$  1.52E+07 &  1.00 $\pm$  0.02 \\
  13 & 15580 $\pm$  100 &  4.02 $\pm$  0.02 & 286 $\pm$  3 &  2.866 $\pm$  0.013 &  4.17 $\pm$  0.14 & 412 $\pm$  3 & 54 $\pm$  1 &  0.252 $\pm$  0.078 &  5.51E+07 $\pm$  7.99E+06 &  1.45 $\pm$  0.03 \\
  14 & 24400 $\pm$  150 &  4.18 $\pm$  0.02 & 340 $\pm$  4 &  3.730 $\pm$  0.014 &  7.52 $\pm$  0.05 & 555 $\pm$  4 & 46 $\pm$  1 &  0.000 $\pm$  0.000 &  8.95E+06 $\pm$  6.60E+06 &  1.79 $\pm$  0.04 \\
  15 & 24450 $\pm$  180 &  3.78 $\pm$  0.02 & 305 $\pm$  3 &  4.254 $\pm$  0.019 &  9.43 $\pm$  0.66 & 449 $\pm$  3 & 50 $\pm$  1 &  0.316 $\pm$  0.127 &  1.66E+07 $\pm$  1.62E+06 &  0.79 $\pm$  0.02 \\
  16 & 11800 $\pm$   70 &  4.13 $\pm$  0.02 & 235 $\pm$  2 &  2.028 $\pm$  0.013 &  2.57 $\pm$  0.05 & 404 $\pm$  3 & 44 $\pm$  0 &  0.017 $\pm$  0.045 &  3.05E+07 $\pm$  2.31E+07 &  2.16 $\pm$  0.04 \\
  17 & 14150 $\pm$   90 &  4.29 $\pm$  0.02 & 362 $\pm$  3 &  2.430 $\pm$  0.013 &  3.10 $\pm$  0.06 & 466 $\pm$  3 & 89 $\pm$  0 &  0.000 $\pm$  0.000 &  1.09E+09 $\pm$  0.92E+09 &  2.21 $\pm$  0.04 \\
  18 & 14880 $\pm$  100 &  3.76 $\pm$  0.01 & 249 $\pm$  2 &  3.115 $\pm$  0.012 &  4.20 $\pm$  0.15 & 365 $\pm$  2 & 53 $\pm$  1 &  0.556 $\pm$  0.080 &  1.10E+08 $\pm$  4.77E+06 &  0.87 $\pm$  0.02 \\
  19 & 17860 $\pm$  100 &  3.55 $\pm$  0.02 & 113 $\pm$  1 &  3.755 $\pm$  0.014 &  5.65 $\pm$  0.28 & 360 $\pm$  2 & 23 $\pm$  0 &  0.405 $\pm$  0.143 &  4.18E+07 $\pm$  4.75E+06 &  0.59 $\pm$  0.01 \\ 
\hline
\end{tabular}  
}
\end{table*} 

\end{appendix}

\onecolumn

{\scriptsize
\setlength{\tabcolsep}{5pt}
\begin{longtable}{clccccccccc}
\caption{\label{corr_par_prom} Averaged astrophysical  parameters and rotational frequencies corrected for rotational effects of the observed Be stars assuming different ratios $\Omega/\Omega_{\rm c}$
of angular velocities.} \\
\hline\hline
\noalign{\smallskip}
Star  &  $\langle T_{\rm eff}\rangle\pm\sigma$ & $\langle\log g\rangle\pm\sigma$ & 
$\langle V\!\sin i\rangle\pm\sigma$ & $\langle\log L/L_{\odot}\rangle\pm\sigma$  &
$\langle M/M_{\odot}\rangle\pm\sigma$ & $\langle V_{\rm c}\rangle\pm\sigma$ & 
$\langle i\rangle\pm\sigma$ & $\langle t/t_{\rm MS}\rangle\pm\sigma$ & $\langle{\rm age}\rangle\pm\sigma$ & 
$\langle\nu_{\rm r}\rangle\pm\sigma$ \\ 
      & \ \ \ \ \ K & dex &  km~s$^{-1}$ & dex & & km~s$^{-1}$ & deg. & & yr & c/d \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
Star  &  $\langle T_{\rm eff}\rangle\pm\sigma$ & $\langle\log g\rangle\pm\sigma$ & 
$\langle V\!\sin i\rangle\pm\sigma$ & $\langle\log L/L_{\odot}\rangle\pm\sigma$ 
& $\langle M/M_{\odot}\rangle\pm\sigma$ & $\langle V_{\rm c}\rangle\pm\sigma$ & 
$\langle i\rangle\pm\sigma$ & $\langle t/t_{\rm MS}\rangle\pm\sigma$ & $\langle{\rm age}\rangle\pm\sigma$ & $\langle\nu_{\rm r}\rangle\pm\sigma$ \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.70$}\\
\noalign{\smallskip}
   1 & 11850 $\pm$  580 &  3.89 $\pm$  0.15 & 122 $\pm$ 11 &  2.319 $\pm$  0.085 &  3.06 $\pm$  0.09 & 362 $\pm$ 24 & 41 $\pm$  12 &  0.503 $\pm$  0.232 &  2.23E+08 $\pm$  7.49E+07 &  1.00 $\pm$  0.15 \\
   2 & 14660 $\pm$  730 &  3.67 $\pm$  0.16 & 229 $\pm$ 24 &  3.165 $\pm$  0.086 &  4.71 $\pm$  0.45 & 352 $\pm$ 24 & 89 $\pm$  12 &  0.808 $\pm$  0.141 &  1.09E+08 $\pm$  2.21E+07 &  0.71 $\pm$  0.12 \\
   3 & 11970 $\pm$  630 &  3.68 $\pm$  0.16 & 220 $\pm$ 24 &  2.680 $\pm$  0.090 &  3.20 $\pm$  0.12 & 330 $\pm$ 23 & 89 $\pm$ 12 &  0.578 $\pm$  0.231 &  2.14E+08 $\pm$  6.59E+07 &  0.79 $\pm$  0.14 \\
   4 & 14610 $\pm$  700 &  4.33 $\pm$  0.13 & 370 $\pm$ 39 &  2.362 $\pm$  0.076 &  3.94 $\pm$  1.68 & 482 $\pm$ 31 & 89 $\pm$  9 &  0.001 $\pm$  0.006 &  4.29E+07 $\pm$  2.75E+07 &  2.86 $\pm$  0.46 \\
   5 & 17170 $\pm$  770 &  3.81 $\pm$  0.13 & 230 $\pm$ 20 &  3.376 $\pm$  0.077 &  5.26 $\pm$  0.19 & 399 $\pm$ 24 & 87 $\pm$  8 &  0.426 $\pm$  0.251 &  5.17E+07 $\pm$  2.21E+07 &  0.76 $\pm$  0.11 \\
   6 & 16710 $\pm$  810 &  3.58 $\pm$  0.13 & 250 $\pm$ 24 &  3.598 $\pm$  0.081 &  5.50 $\pm$  0.16 & 356 $\pm$ 21 & 89 $\pm$  11 &  0.638 $\pm$  0.214 &  6.05E+07 $\pm$  1.97E+07 &  0.60 $\pm$  0.10 \\
   7 & 15050 $\pm$  770 &  3.98 $\pm$  0.16 & 269 $\pm$ 29 &  2.841 $\pm$  0.088 &  4.11 $\pm$  0.10 & 412 $\pm$ 31 & 89 $\pm$  12 &  0.313 $\pm$  0.260 &  8.07E+07 $\pm$  4.07E+07 &  1.27 $\pm$  0.22 \\
   8 & 23950 $\pm$ 1210 &  3.84 $\pm$  0.15 & 203 $\pm$ 37 &  4.123 $\pm$  0.112 &  9.30 $\pm$  0.29 & 467 $\pm$ 31 & 59 $\pm$ 22 &  0.416 $\pm$  0.297 &  1.63E+07 $\pm$  7.38E+06 &  0.67 $\pm$  0.12 \\
   9 & 15210 $\pm$  760 &  3.49 $\pm$  0.12 & 249 $\pm$ 26 &  3.502 $\pm$  0.077 &  5.33 $\pm$  0.14 & 329 $\pm$ 18 & 89 $\pm$  14 &  0.886 $\pm$  0.089 &  8.98E+07 $\pm$  1.03E+07 &  0.56 $\pm$  0.09 \\
  10 & 11180 $\pm$  570 &  3.70 $\pm$  0.16 & 219 $\pm$ 23 &  2.496 $\pm$  0.083 &  3.08 $\pm$  0.06 & 324 $\pm$ 22 & 89 $\pm$ 12 &  0.747 $\pm$  0.134 &  3.02E+08 $\pm$  4.82E+07 &  0.84 $\pm$  0.14 \\
  11 & 15320 $\pm$  730 &  4.11 $\pm$  0.16 & 299 $\pm$ 32 &  2.741 $\pm$  0.088 &  4.11 $\pm$  0.22 & 440 $\pm$ 33 & 89 $\pm$ 12 &  0.190 $\pm$  0.221 &  6.59E+07 $\pm$  3.79E+07 &  1.65 $\pm$  0.28 \\
  12 & 12490 $\pm$  610 &  3.68 $\pm$  0.16 & 199 $\pm$ 19 &  2.764 $\pm$  0.093 &  3.58 $\pm$  0.42 & 334 $\pm$ 23 & 88 $\pm$  8 &  0.645 $\pm$  0.280 &  1.78E+08 $\pm$  4.70E+07 &  0.71 $\pm$  0.12 \\
  13 & 14750 $\pm$  730 &  3.92 $\pm$  0.17 & 260 $\pm$ 28 &  2.867 $\pm$  0.090 &  4.10 $\pm$  0.09 & 397 $\pm$ 29 & 89 $\pm$  12 &  0.424 $\pm$  0.257 &  9.39E+07 $\pm$  4.01E+07 &  1.14 $\pm$  0.20 \\
  14 & 23660 $\pm$ 1180 &  4.10 $\pm$  0.16 & 324 $\pm$ 35 &  3.790 $\pm$  0.104 &  8.07 $\pm$  0.96 & 528 $\pm$ 41 & 88 $\pm$  12 &  0.158 $\pm$  0.243 &  1.28E+07 $\pm$  7.41E+06 &  1.29 $\pm$  0.23 \\
  15 & 23340 $\pm$ 1560 &  3.68 $\pm$  0.16 & 284 $\pm$ 30 &  4.273 $\pm$  0.143 &  9.81 $\pm$  0.95 & 432 $\pm$ 30 & 89 $\pm$  12 &  0.637 $\pm$  0.298 &  1.98E+07 $\pm$  6.82E+06 &  0.62 $\pm$  0.14 \\
  16 & 11530 $\pm$  580 &  4.07 $\pm$  0.16 & 220 $\pm$ 23 &  2.105 $\pm$  0.097 &  2.76 $\pm$  0.28 & 390 $\pm$ 28 & 84 $\pm$ 11 &  0.289 $\pm$  0.269 &  2.07E+08 $\pm$  9.14E+07 &  1.45 $\pm$  0.24 \\
  17 & 12860 $\pm$  640 &  4.14 $\pm$  0.16 & 350 $\pm$ 37 &  2.285 $\pm$  0.093 &  3.11 $\pm$  0.23 & 422 $\pm$ 28 & 89 $\pm$ 14 &  0.128 $\pm$  0.177 &  1.20E+08 $\pm$  7.22E+07 &  2.29 $\pm$  0.41 \\
  18 & 14460 $\pm$  710 &  3.68 $\pm$  0.13 & 225 $\pm$ 23 &  3.127 $\pm$  0.079 &  4.55 $\pm$  0.45 & 352 $\pm$ 21 & 89 $\pm$ 12 &  0.771 $\pm$  0.153 &  1.14E+08 $\pm$  2.45E+07 &  0.70 $\pm$  0.11 \\
  19 & 17720 $\pm$  860 &  3.45 $\pm$  0.16 & 106 $\pm$ 12 &  3.825 $\pm$  0.116 &  6.85 $\pm$  0.67 & 344 $\pm$ 22 & 36 $\pm$  8 &  0.882 $\pm$  0.173 &  4.75E+07 $\pm$  7.93E+06 &  0.37 $\pm$  0.06 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.80$}\\
\noalign{\smallskip}
   1 & 11870 $\pm$  580 &  3.90 $\pm$  0.15 & 124 $\pm$ 12 &  2.287 $\pm$  0.085 &  3.04 $\pm$  0.13 & 364 $\pm$ 25 & 33 $\pm$ 12 &  0.500 $\pm$  0.227 &  2.25E+08 $\pm$  7.78E+07 &  1.20 $\pm$  0.18 \\
   2 & 15030 $\pm$  750 &  3.71 $\pm$  0.15 & 231 $\pm$ 23 &  3.191 $\pm$  0.089 &  4.83 $\pm$  0.41 & 362 $\pm$ 24 & 81 $\pm$ 14 &  0.808 $\pm$  0.139 &  1.03E+08 $\pm$  2.04E+07 &  0.71 $\pm$  0.11 \\
   3 & 12290 $\pm$  640 &  3.73 $\pm$  0.16 & 220 $\pm$ 24 &  2.708 $\pm$  0.093 &  3.33 $\pm$  0.32 & 340 $\pm$ 23 & 82 $\pm$ 14 &  0.544 $\pm$  0.258 &  1.95E+08 $\pm$  6.64E+07 &  0.80 $\pm$  0.13 \\
   4 & 15060 $\pm$  720 &  4.38 $\pm$  0.13 & 371 $\pm$ 38 &  2.402 $\pm$  0.077 &  2.81 $\pm$  1.00 & 500 $\pm$ 31 & 89 $\pm$ 12 &  0.114 $\pm$  0.246 &  3.69E+07 $\pm$  2.11E+07 &  2.78 $\pm$  0.42 \\
   5 & 17480 $\pm$  800 &  3.84 $\pm$  0.12 & 237 $\pm$ 19 &  3.384 $\pm$  0.083 &  5.16 $\pm$  0.21 & 408 $\pm$ 22 & 72 $\pm$ 15 &  0.319 $\pm$  0.250 &  4.69E+07 $\pm$  2.33E+07 &  0.83 $\pm$  0.12 \\
   6 & 17210 $\pm$  830 &  3.64 $\pm$  0.13 & 251 $\pm$ 22 &  3.635 $\pm$  0.082 &  5.59 $\pm$  0.51 & 369 $\pm$ 22 & 88 $\pm$  8 &  0.540 $\pm$  0.269 &  5.34E+07 $\pm$  1.94E+07 &  0.60 $\pm$  0.09 \\
   7 & 15430 $\pm$  790 &  4.03 $\pm$  0.16 & 271 $\pm$ 28 &  2.867 $\pm$  0.091 &  4.14 $\pm$  0.24 & 424 $\pm$ 30 & 81 $\pm$ 14 &  0.239 $\pm$  0.241 &  7.09E+07 $\pm$  3.93E+07 &  1.30 $\pm$  0.21 \\
   8 & 24010 $\pm$ 1220 &  3.85 $\pm$  0.15 & 205 $\pm$ 38 &  4.094 $\pm$  0.115 &  9.19 $\pm$  0.31 & 470 $\pm$ 31 & 45 $\pm$ 14 &  0.398 $\pm$  0.292 &  1.64E+07 $\pm$  7.62E+06 &  0.80 $\pm$  0.15 \\
   9 & 15680 $\pm$  780 &  3.54 $\pm$  0.12 & 250 $\pm$ 25 &  3.542 $\pm$  0.077 &  5.39 $\pm$  0.14 & 341 $\pm$ 18 & 89 $\pm$  9 &  0.834 $\pm$  0.118 &  8.40E+07 $\pm$  1.14E+07 &  0.55 $\pm$  0.09 \\
  10 & 11480 $\pm$  590 &  3.74 $\pm$  0.15 & 219 $\pm$ 23 &  2.526 $\pm$  0.086 &  3.10 $\pm$  0.07 & 334 $\pm$ 22 & 83 $\pm$ 11 &  0.677 $\pm$  0.174 &  2.82E+08 $\pm$  5.65E+07 &  0.84 $\pm$  0.13 \\
  11 & 15740 $\pm$  750 &  4.15 $\pm$  0.16 & 301 $\pm$ 30 &  2.772 $\pm$  0.090 &  4.07 $\pm$  0.13 & 455 $\pm$ 33 & 83 $\pm$ 11 &  0.100 $\pm$  0.156 &  5.49E+07 $\pm$  3.56E+07 &  1.67 $\pm$  0.27 \\
  12 & 12710 $\pm$  620 &  3.71 $\pm$  0.15 & 200 $\pm$ 19 &  2.772 $\pm$  0.098 &  3.61 $\pm$  0.42 & 341 $\pm$ 22 & 72 $\pm$ 16 &  0.626 $\pm$  0.295 &  1.72E+08 $\pm$  4.76E+07 &  0.75 $\pm$  0.12 \\
  13 & 15120 $\pm$  750 &  3.96 $\pm$  0.16 & 261 $\pm$ 27 &  2.893 $\pm$  0.093 &  4.12 $\pm$  0.10 & 409 $\pm$ 29 & 81 $\pm$ 14 &  0.346 $\pm$  0.253 &  8.31E+07 $\pm$  4.03E+07 &  1.15 $\pm$  0.19 \\
  14 & 24100 $\pm$ 1190 &  4.14 $\pm$  0.15 & 327 $\pm$ 34 &  3.800 $\pm$  0.109 &  8.88 $\pm$  1.33 & 541 $\pm$ 38 & 74 $\pm$ 16 &  0.199 $\pm$  0.288 &  1.06E+07 $\pm$  6.98E+06 &  1.38 $\pm$  0.23 \\
  15 & 23910 $\pm$ 1560 &  3.73 $\pm$  0.16 & 287 $\pm$ 28 &  4.299 $\pm$  0.145 &  9.95 $\pm$  1.18 & 445 $\pm$ 30 & 83 $\pm$ 11 &  0.581 $\pm$  0.313 &  1.83E+07 $\pm$  6.92E+06 &  0.63 $\pm$  0.14 \\
  16 & 11680 $\pm$  590 &  4.09 $\pm$  0.15 & 221 $\pm$ 23 &  2.101 $\pm$  0.103 &  2.78 $\pm$  0.28 & 395 $\pm$ 26 & 66 $\pm$ 16 &  0.293 $\pm$  0.282 &  1.75E+08 $\pm$  1.04E+08 &  1.58 $\pm$  0.26 \\
  17 & 13270 $\pm$  660 &  4.19 $\pm$  0.16 & 350 $\pm$ 37 &  2.327 $\pm$  0.093 &  3.06 $\pm$  0.14 & 437 $\pm$ 30 & 89 $\pm$ 12 &  0.058 $\pm$  0.117 &  9.85E+07 $\pm$  6.45E+07 &  2.25 $\pm$  0.40 \\
  18 & 14810 $\pm$  730 &  3.72 $\pm$  0.13 & 226 $\pm$ 22 &  3.150 $\pm$  0.082 &  4.67 $\pm$  0.45 & 362 $\pm$ 21 & 79 $\pm$ 14 &  0.768 $\pm$  0.164 &  1.07E+08 $\pm$  2.37E+07 &  0.72 $\pm$  0.10 \\
  19 & 17750 $\pm$  860 &  3.46 $\pm$  0.16 & 107 $\pm$ 12 &  3.793 $\pm$  0.116 &  6.60 $\pm$  0.81 & 346 $\pm$ 22 & 30 $\pm$ 12 &  0.782 $\pm$  0.284 &  4.81E+07 $\pm$  1.05E+07 &  0.45 $\pm$  0.08 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.90$}\\
\noalign{\smallskip}
   1 & 11920 $\pm$  580 &  3.92 $\pm$  0.15 & 128 $\pm$ 12 &  2.240 $\pm$  0.085 &  2.98 $\pm$  0.22 & 367 $\pm$ 25 & 28 $\pm$  9 &  0.453 $\pm$  0.258 &  2.27E+08 $\pm$  7.77E+07 &  1.44 $\pm$  0.22 \\
   2 & 15330 $\pm$  830 &  3.72 $\pm$  0.14 & 241 $\pm$ 23 &  3.183 $\pm$  0.101 &  4.83 $\pm$  0.42 & 367 $\pm$ 22 & 65 $\pm$ 14 &  0.755 $\pm$  0.183 &  9.96E+07 $\pm$  2.40E+07 &  0.81 $\pm$  0.13 \\
   3 & 12510 $\pm$  680 &  3.73 $\pm$  0.15 & 224 $\pm$ 23 &  2.695 $\pm$  0.106 &  3.33 $\pm$  0.31 & 342 $\pm$ 21 & 64 $\pm$ 14 &  0.515 $\pm$  0.262 &  1.90E+08 $\pm$  6.91E+07 &  0.89 $\pm$  0.15 \\
   4 & 15610 $\pm$  770 &  4.42 $\pm$  0.12 & 377 $\pm$ 35 &  2.433 $\pm$  0.089 &  2.67 $\pm$  1.18 & 514 $\pm$ 29 & 77 $\pm$ 14 &  0.273 $\pm$  0.406 &  3.48E+09 $\pm$  2.03E+09 &  2.90 $\pm$  0.41 \\
   5 & 17650 $\pm$  820 &  3.84 $\pm$  0.12 & 249 $\pm$ 22 &  3.351 $\pm$  0.091 &  5.23 $\pm$  0.33 & 409 $\pm$ 21 & 56 $\pm$ 16 &  0.358 $\pm$  0.230 &  4.54E+07 $\pm$  2.52E+07 &  0.97 $\pm$  0.14 \\
   6 & 17790 $\pm$  870 &  3.67 $\pm$  0.12 & 268 $\pm$ 20 &  3.661 $\pm$  0.094 &  5.93 $\pm$  0.78 & 379 $\pm$ 20 & 75 $\pm$ 14 &  0.566 $\pm$  0.281 &  4.40E+07 $\pm$  2.08E+07 &  0.65 $\pm$  0.09 \\
   7 & 15720 $\pm$  850 &  4.04 $\pm$  0.15 & 283 $\pm$ 27 &  2.857 $\pm$  0.104 &  4.13 $\pm$  0.26 & 429 $\pm$ 28 & 64 $\pm$ 14 &  0.184 $\pm$  0.224 &  6.80E+07 $\pm$  3.93E+07 &  1.48 $\pm$  0.26 \\
   8 & 24070 $\pm$ 1220 &  3.86 $\pm$  0.15 & 209 $\pm$ 39 &  4.043 $\pm$  0.115 &  9.15 $\pm$  0.58 & 472 $\pm$ 31 & 37 $\pm$ 16 &  0.433 $\pm$  0.298 &  1.64E+07 $\pm$  7.92E+06 &  0.95 $\pm$  0.17 \\
   9 & 16330 $\pm$  860 &  3.58 $\pm$  0.11 & 259 $\pm$ 21 &  3.585 $\pm$  0.086 &  5.46 $\pm$  0.20 & 353 $\pm$ 18 & 80 $\pm$ 11 &  0.731 $\pm$  0.171 &  7.51E+07 $\pm$  1.54E+07 &  0.57 $\pm$  0.09 \\
  10 & 11700 $\pm$  620 &  3.75 $\pm$  0.14 & 222 $\pm$ 22 &  2.517 $\pm$  0.101 &  3.10 $\pm$  0.08 & 337 $\pm$ 20 & 65 $\pm$ 15 &  0.634 $\pm$  0.185 &  2.76E+08 $\pm$  6.31E+07 &  0.93 $\pm$  0.15 \\
  11 & 16100 $\pm$  820 &  4.17 $\pm$  0.14 & 312 $\pm$ 30 &  2.770 $\pm$  0.105 &  4.08 $\pm$  0.23 & 462 $\pm$ 30 & 67 $\pm$ 15 &  0.070 $\pm$  0.131 &  5.13E+07 $\pm$  3.44E+07 &  1.88 $\pm$  0.32 \\
  12 & 12830 $\pm$  660 &  3.71 $\pm$  0.15 & 207 $\pm$ 18 &  2.738 $\pm$  0.104 &  3.51 $\pm$  0.39 & 342 $\pm$ 21 & 55 $\pm$ 16 &  0.546 $\pm$  0.298 &  1.70E+08 $\pm$  5.80E+07 &  0.88 $\pm$  0.14 \\
  13 & 15410 $\pm$  810 &  3.97 $\pm$  0.15 & 272 $\pm$ 26 &  2.883 $\pm$  0.106 &  4.11 $\pm$  0.15 & 413 $\pm$ 27 & 64 $\pm$ 14 &  0.286 $\pm$  0.257 &  7.91E+07 $\pm$  4.07E+07 &  1.32 $\pm$  0.23 \\
  14 & 24320 $\pm$ 1230 &  4.14 $\pm$  0.14 & 334 $\pm$ 36 &  3.766 $\pm$  0.118 &  8.20 $\pm$  1.83 & 544 $\pm$ 36 & 56 $\pm$ 14 &  0.146 $\pm$  0.273 &  9.32E+06 $\pm$  6.73E+06 &  1.57 $\pm$  0.29 \\
  15 & 24330 $\pm$ 1570 &  3.74 $\pm$  0.14 & 297 $\pm$ 30 &  4.286 $\pm$  0.155 & 10.04 $\pm$  1.24 & 451 $\pm$ 27 & 65 $\pm$ 14 &  0.576 $\pm$  0.299 &  1.69E+07 $\pm$  7.74E+06 &  0.69 $\pm$  0.15 \\
  16 & 11740 $\pm$  600 &  4.09 $\pm$  0.15 & 226 $\pm$ 23 &  2.058 $\pm$  0.108 &  2.64 $\pm$  0.27 & 395 $\pm$ 26 & 51 $\pm$ 16 &  0.179 $\pm$  0.239 &  1.93E+08 $\pm$  1.07E+08 &  1.89 $\pm$  0.33 \\
  17 & 13850 $\pm$  700 &  4.24 $\pm$  0.15 & 353 $\pm$ 35 &  2.377 $\pm$  0.099 &  3.11 $\pm$  0.09 & 453 $\pm$ 30 & 82 $\pm$ 11 &  0.021 $\pm$  0.078 &  6.36E+08 $\pm$  1.44E+08 &  2.26 $\pm$  0.36 \\
  18 & 15060 $\pm$  790 &  3.73 $\pm$  0.12 & 236 $\pm$ 22 &  3.134 $\pm$  0.094 &  4.63 $\pm$  0.45 & 365 $\pm$ 19 & 62 $\pm$ 11 &  0.700 $\pm$  0.214 &  1.05E+08 $\pm$  2.79E+07 &  0.82 $\pm$  0.13 \\
  19 & 17800 $\pm$  860 &  3.48 $\pm$  0.16 & 111 $\pm$ 13 &  3.743 $\pm$  0.116 &  6.31 $\pm$  0.85 & 349 $\pm$ 23 & 25 $\pm$  9 &  0.704 $\pm$  0.276 &  4.66E+07 $\pm$  1.74E+07 &  0.54 $\pm$  0.09 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.99$}\\
\noalign{\smallskip}
   1 & 12120 $\pm$  600 &  3.92 $\pm$  0.15 & 145 $\pm$ 16 &  2.184 $\pm$  0.086 &  2.81 $\pm$  0.53 & 369 $\pm$ 25 & 25 $\pm$  9 &  0.366 $\pm$  0.305 &  2.02E+08 $\pm$  8.36E+07 &  1.79 $\pm$  0.28 \\
   2 & 15720 $\pm$  910 &  3.69 $\pm$  0.14 & 277 $\pm$ 30 &  3.153 $\pm$  0.116 &  4.81 $\pm$  0.59 & 365 $\pm$ 22 & 55 $\pm$ 16 &  0.708 $\pm$  0.258 &  9.20E+07 $\pm$  3.06E+07 &  0.97 $\pm$  0.18 \\
   3 & 12790 $\pm$  750 &  3.70 $\pm$  0.15 & 254 $\pm$ 24 &  2.659 $\pm$  0.110 &  3.22 $\pm$  0.55 & 339 $\pm$ 22 & 54 $\pm$ 14 &  0.529 $\pm$  0.255 &  1.86E+08 $\pm$  7.20E+07 &  1.06 $\pm$  0.19 \\
   4 & 16100 $\pm$  910 &  4.38 $\pm$  0.12 & 422 $\pm$ 39 &  2.421 $\pm$  0.114 &  3.20 $\pm$  0.48 & 510 $\pm$ 27 & 64 $\pm$ 11 &  0.009 $\pm$  0.038 &  3.02E+07 $\pm$  2.19E+07 &  3.37 $\pm$  0.59 \\
   5 & 17860 $\pm$  770 &  3.81 $\pm$  0.13 & 272 $\pm$ 25 &  3.285 $\pm$  0.093 &  5.31 $\pm$  0.11 & 405 $\pm$ 22 & 46 $\pm$ 12 &  0.460 $\pm$  0.239 &  4.85E+07 $\pm$  2.35E+07 &  1.20 $\pm$  0.18 \\
   6 & 18150 $\pm$  850 &  3.62 $\pm$  0.12 & 296 $\pm$ 29 &  3.619 $\pm$  0.115 &  5.80 $\pm$  0.59 & 374 $\pm$ 19 & 60 $\pm$ 18 &  0.541 $\pm$  0.283 &  4.34E+07 $\pm$  2.09E+07 &  0.78 $\pm$  0.13 \\
   7 & 16120 $\pm$  920 &  4.00 $\pm$  0.15 & 322 $\pm$ 32 &  2.826 $\pm$  0.119 &  4.19 $\pm$  0.12 & 427 $\pm$ 27 & 55 $\pm$ 18 &  0.260 $\pm$  0.260 &  5.98E+07 $\pm$  4.04E+07 &  1.76 $\pm$  0.33 \\
   8 & 24320 $\pm$ 1220 &  3.85 $\pm$  0.16 & 221 $\pm$ 41 &  3.968 $\pm$  0.114 &  9.25 $\pm$  0.66 & 474 $\pm$ 32 & 30 $\pm$ 12 &  0.403 $\pm$  0.324 &  1.62E+07 $\pm$  7.52E+06 &  1.20 $\pm$  0.22 \\
   9 & 17010 $\pm$  950 &  3.55 $\pm$  0.11 & 300 $\pm$ 29 &  3.595 $\pm$  0.113 &  5.66 $\pm$  0.68 & 353 $\pm$ 17 & 68 $\pm$ 11 &  0.745 $\pm$  0.222 &  6.72E+07 $\pm$  1.84E+07 &  0.67 $\pm$  0.11 \\
  10 & 11920 $\pm$  660 &  3.71 $\pm$  0.14 & 248 $\pm$ 22 &  2.472 $\pm$  0.103 &  3.08 $\pm$  0.45 & 333 $\pm$ 21 & 54 $\pm$ 12 &  0.701 $\pm$  0.165 &  2.70E+08 $\pm$  6.11E+07 &  1.10 $\pm$  0.19 \\
  11 & 16520 $\pm$  910 &  4.13 $\pm$  0.14 & 354 $\pm$ 35 &  2.742 $\pm$  0.123 &  4.11 $\pm$  0.22 & 459 $\pm$ 28 & 57 $\pm$ 18 &  0.129 $\pm$  0.179 &  4.20E+07 $\pm$  3.37E+07 &  2.20 $\pm$  0.41 \\
  12 & 13130 $\pm$  700 &  3.69 $\pm$  0.15 & 240 $\pm$ 21 &  2.702 $\pm$  0.106 &  3.35 $\pm$  0.65 & 341 $\pm$ 22 & 49 $\pm$ 12 &  0.510 $\pm$  0.287 &  1.61E+08 $\pm$  6.38E+07 &  1.07 $\pm$  0.19 \\
  13 & 15810 $\pm$  880 &  3.94 $\pm$  0.15 & 311 $\pm$ 31 &  2.854 $\pm$  0.120 &  4.22 $\pm$  0.12 & 411 $\pm$ 26 & 55 $\pm$ 18 &  0.362 $\pm$  0.282 &  7.19E+07 $\pm$  4.23E+07 &  1.58 $\pm$  0.30 \\
  14 & 24510 $\pm$ 1250 &  4.11 $\pm$  0.15 & 351 $\pm$ 40 &  3.688 $\pm$  0.121 &  8.56 $\pm$  0.63 & 537 $\pm$ 37 & 45 $\pm$ 16 &  0.032 $\pm$  0.091 &  9.34E+06 $\pm$  6.66E+06 &  1.93 $\pm$  0.35 \\
  15 & 24540 $\pm$ 1660 &  3.70 $\pm$  0.14 & 316 $\pm$ 39 &  4.214 $\pm$  0.170 &  9.68 $\pm$  0.41 & 446 $\pm$ 24 & 50 $\pm$ 11 &  0.568 $\pm$  0.324 &  1.82E+07 $\pm$  7.81E+06 &  0.87 $\pm$  0.21 \\
  16 & 11960 $\pm$  640 &  4.06 $\pm$  0.16 & 256 $\pm$ 23 &  2.012 $\pm$  0.110 &  2.57 $\pm$  0.27 & 393 $\pm$ 27 & 44 $\pm$ 12 &  0.222 $\pm$  0.248 &  1.86E+08 $\pm$  1.09E+08 &  2.27 $\pm$  0.39 \\
  17 & 14400 $\pm$  860 &  4.20 $\pm$  0.14 & 384 $\pm$ 32 &  2.377 $\pm$  0.122 &  3.12 $\pm$  0.09 & 450 $\pm$ 28 & 68 $\pm$ 14 &  0.027 $\pm$  0.082 &  8.78E+07 $\pm$  5.63E+07 &  2.50 $\pm$  0.47 \\
  18 & 15420 $\pm$  850 &  3.70 $\pm$  0.12 & 271 $\pm$ 27 &  3.100 $\pm$  0.105 &  4.61 $\pm$  0.55 & 364 $\pm$ 20 & 54 $\pm$ 14 &  0.679 $\pm$  0.255 &  9.75E+07 $\pm$  3.35E+07 &  1.00 $\pm$  0.17 \\
  19 & 18040 $\pm$  880 &  3.49 $\pm$  0.16 & 118 $\pm$ 15 &  3.675 $\pm$  0.116 &  5.95 $\pm$  0.70 & 352 $\pm$ 23 & 21 $\pm$  9 &  0.623 $\pm$  0.271 &  4.72E+07 $\pm$  1.97E+07 &  0.68 $\pm$  0.12 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.999$}\\
\noalign{\smallskip}
   1 & 12130 $\pm$  600 &  3.92 $\pm$  0.15 & 147 $\pm$ 17 &  2.173 $\pm$  0.085 &  2.71 $\pm$  0.50 & 369 $\pm$ 25 & 23 $\pm$  9 &  0.337 $\pm$  0.290 &  2.07E+08 $\pm$  9.26E+07 &  1.85 $\pm$  0.29 \\
   2 & 15610 $\pm$  870 &  3.68 $\pm$  0.15 & 282 $\pm$ 30 &  3.123 $\pm$  0.113 &  4.64 $\pm$  0.66 & 362 $\pm$ 22 & 52 $\pm$ 16 &  0.697 $\pm$  0.264 &  9.93E+07 $\pm$  3.34E+07 &  1.01 $\pm$  0.18 \\
   3 & 12740 $\pm$  750 &  3.69 $\pm$  0.15 & 262 $\pm$ 25 &  2.637 $\pm$  0.108 &  3.16 $\pm$  0.53 & 338 $\pm$ 22 & 52 $\pm$ 12 &  0.558 $\pm$  0.238 &  2.04E+08 $\pm$  7.41E+07 &  1.09 $\pm$  0.20 \\
   4 & 16010 $\pm$  900 &  4.36 $\pm$  0.12 & 432 $\pm$ 40 &  2.396 $\pm$  0.114 &  3.05 $\pm$  0.18 & 506 $\pm$ 27 & 60 $\pm$ 18 &  0.003 $\pm$  0.018 &  3.22E+07 $\pm$  2.35E+07 &  3.45 $\pm$  0.60 \\
   5 & 17770 $\pm$  760 &  3.81 $\pm$  0.13 & 275 $\pm$ 25 &  3.261 $\pm$  0.090 &  5.29 $\pm$  0.10 & 403 $\pm$ 22 & 43 $\pm$  8 &  0.550 $\pm$  0.225 &  5.70E+07 $\pm$  2.24E+07 &  1.23 $\pm$  0.18 \\
   6 & 17970 $\pm$  830 &  3.60 $\pm$  0.12 & 299 $\pm$ 30 &  3.582 $\pm$  0.114 &  5.60 $\pm$  0.26 & 370 $\pm$ 19 & 55 $\pm$ 16 &  0.585 $\pm$  0.252 &  5.15E+07 $\pm$  2.18E+07 &  0.80 $\pm$  0.14 \\
   7 & 16040 $\pm$  900 &  3.99 $\pm$  0.15 & 329 $\pm$ 33 &  2.803 $\pm$  0.117 &  4.19 $\pm$  0.19 & 424 $\pm$ 27 & 52 $\pm$ 16 &  0.311 $\pm$  0.276 &  6.74E+07 $\pm$  4.18E+07 &  1.81 $\pm$  0.33 \\
   8 & 24310 $\pm$ 1210 &  3.85 $\pm$  0.16 & 223 $\pm$ 42 &  3.954 $\pm$  0.112 &  9.10 $\pm$  0.76 & 474 $\pm$ 32 & 28 $\pm$ 12 &  0.380 $\pm$  0.332 &  1.67E+07 $\pm$  7.68E+06 &  1.24 $\pm$  0.22 \\
   9 & 16860 $\pm$  960 &  3.53 $\pm$  0.11 & 306 $\pm$ 34 &  3.562 $\pm$  0.120 &  5.56 $\pm$  0.88 & 349 $\pm$ 17 & 64 $\pm$ 11 &  0.797 $\pm$  0.203 &  7.47E+07 $\pm$  1.59E+07 &  0.68 $\pm$  0.12 \\
  10 & 11870 $\pm$  650 &  3.70 $\pm$  0.15 & 255 $\pm$ 23 &  2.450 $\pm$  0.101 &  3.06 $\pm$  0.42 & 331 $\pm$ 21 & 51 $\pm$ 12 &  0.741 $\pm$  0.148 &  2.90E+08 $\pm$  5.59E+07 &  1.13 $\pm$  0.19 \\
  11 & 16430 $\pm$  890 &  4.12 $\pm$  0.14 & 362 $\pm$ 36 &  2.718 $\pm$  0.121 &  4.07 $\pm$  0.35 & 455 $\pm$ 29 & 54 $\pm$ 18 &  0.167 $\pm$  0.205 &  4.69E+07 $\pm$  3.54E+07 &  2.26 $\pm$  0.42 \\
  12 & 13090 $\pm$  690 &  3.68 $\pm$  0.15 & 247 $\pm$ 22 &  2.683 $\pm$  0.105 &  3.25 $\pm$  0.62 & 340 $\pm$ 22 & 47 $\pm$  8 &  0.507 $\pm$  0.255 &  1.73E+08 $\pm$  6.91E+07 &  1.10 $\pm$  0.19 \\
  13 & 15730 $\pm$  860 &  3.93 $\pm$  0.15 & 318 $\pm$ 32 &  2.829 $\pm$  0.118 &  4.22 $\pm$  0.18 & 408 $\pm$ 26 & 52 $\pm$ 17 &  0.418 $\pm$  0.293 &  8.14E+07 $\pm$  4.28E+07 &  1.62 $\pm$  0.30 \\
  14 & 24400 $\pm$ 1230 &  4.10 $\pm$  0.15 & 353 $\pm$ 40 &  3.663 $\pm$  0.118 &  8.43 $\pm$  0.60 & 535 $\pm$ 37 & 42 $\pm$ 14 &  0.028 $\pm$  0.079 &  1.00E+07 $\pm$  7.53E+06 &  1.99 $\pm$  0.35 \\
  15 & 24370 $\pm$ 1650 &  3.69 $\pm$  0.15 & 316 $\pm$ 39 &  4.180 $\pm$  0.165 &  9.59 $\pm$  0.48 & 443 $\pm$ 25 & 46 $\pm$ 18 &  0.611 $\pm$  0.318 &  1.98E+07 $\pm$  7.84E+06 &  0.89 $\pm$  0.21 \\
  16 & 11930 $\pm$  640 &  4.06 $\pm$  0.16 & 263 $\pm$ 24 &  1.996 $\pm$  0.109 &  2.56 $\pm$  0.27 & 392 $\pm$ 27 & 43 $\pm$  8 &  0.271 $\pm$  0.260 &  2.07E+08 $\pm$  1.18E+08 &  2.33 $\pm$  0.40 \\
  17 & 14330 $\pm$  870 &  4.18 $\pm$  0.14 & 395 $\pm$ 33 &  2.354 $\pm$  0.125 &  3.12 $\pm$  0.09 & 446 $\pm$ 27 & 65 $\pm$ 10 &  0.051 $\pm$  0.119 &  9.61E+07 $\pm$  6.09E+07 &  2.56 $\pm$  0.50 \\
  18 & 15320 $\pm$  800 &  3.69 $\pm$  0.13 & 276 $\pm$ 28 &  3.072 $\pm$  0.103 &  4.48 $\pm$  0.55 & 361 $\pm$ 20 & 51 $\pm$ 14 &  0.687 $\pm$  0.245 &  1.07E+08 $\pm$  3.42E+07 &  1.03 $\pm$  0.17 \\
  19 & 18060 $\pm$  890 &  3.49 $\pm$  0.16 & 120 $\pm$ 15 &  3.665 $\pm$  0.116 &  5.85 $\pm$  0.60 & 352 $\pm$ 23 & 20 $\pm$  9 &  0.634 $\pm$  0.257 &  5.09E+07 $\pm$  2.03E+07 &  0.70 $\pm$  0.12 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 1.00$}\\
\noalign{\smallskip}
   1 & 12130 $\pm$  600 &  3.92 $\pm$  0.15 & 147 $\pm$ 17 &  2.172 $\pm$  0.085 &  2.70 $\pm$  0.48 & 369 $\pm$ 25 & 23 $\pm$  9 &  0.333 $\pm$  0.284 &  2.09E+08 $\pm$  9.46E+07 &  1.84 $\pm$  0.29 \\
   2 & 15600 $\pm$  860 &  3.68 $\pm$  0.15 & 282 $\pm$ 30 &  3.120 $\pm$  0.112 &  4.61 $\pm$  0.64 & 362 $\pm$ 22 & 52 $\pm$  16 &  0.698 $\pm$  0.261 &  1.01E+08 $\pm$  3.37E+07 &  1.00 $\pm$  0.18 \\
   3 & 12730 $\pm$  750 &  3.69 $\pm$  0.15 & 263 $\pm$ 25 &  2.635 $\pm$  0.108 &  3.15 $\pm$  0.50 & 337 $\pm$ 22 & 51 $\pm$  12 &  0.565 $\pm$  0.233 &  2.08E+08 $\pm$  7.43E+07 &  1.08 $\pm$  0.19 \\
   4 & 16000 $\pm$  900 &  4.36 $\pm$  0.12 & 433 $\pm$ 40 &  2.393 $\pm$  0.114 &  3.04 $\pm$  0.14 & 505 $\pm$ 27 & 60 $\pm$  18 &  0.002 $\pm$  0.014 &  3.24E+07 $\pm$  2.33E+07 &  3.44 $\pm$  0.60 \\
   5 & 17760 $\pm$  760 &  3.81 $\pm$  0.13 & 276 $\pm$ 25 &  3.258 $\pm$  0.090 &  5.29 $\pm$  0.10 & 403 $\pm$ 23 & 43 $\pm$  8 &  0.566 $\pm$  0.222 &  5.86E+07 $\pm$  2.21E+07 &  1.23 $\pm$  0.18 \\
   6 & 17950 $\pm$  830 &  3.60 $\pm$  0.12 & 299 $\pm$ 30 &  3.578 $\pm$  0.113 &  5.58 $\pm$  0.21 & 369 $\pm$ 19 & 55 $\pm$  16 &  0.599 $\pm$  0.246 &  5.34E+07 $\pm$  2.16E+07 &  0.80 $\pm$  0.13 \\
   7 & 16030 $\pm$  900 &  3.99 $\pm$  0.15 & 330 $\pm$ 34 &  2.800 $\pm$  0.117 &  4.15 $\pm$  0.27 & 423 $\pm$ 27 & 52 $\pm$  16 &  0.319 $\pm$  0.278 &  6.90E+07 $\pm$  4.19E+07 &  1.80 $\pm$  0.33 \\
   8 & 24310 $\pm$ 1210 &  3.85 $\pm$  0.16 & 223 $\pm$ 42 &  3.952 $\pm$  0.112 &  9.07 $\pm$  0.78 & 474 $\pm$ 32 & 28 $\pm$  12 &  0.376 $\pm$  0.334 &  1.68E+07 $\pm$  7.80E+06 &  1.23 $\pm$  0.22 \\
   9 & 16840 $\pm$  950 &  3.53 $\pm$  0.11 & 306 $\pm$ 34 &  3.558 $\pm$  0.120 &  5.54 $\pm$  0.91 & 348 $\pm$ 17 & 63 $\pm$ 11 &  0.805 $\pm$  0.202 &  7.62E+07 $\pm$  1.53E+07 &  0.68 $\pm$  0.12 \\
  10 & 11860 $\pm$  650 &  3.70 $\pm$  0.15 & 256 $\pm$ 23 &  2.447 $\pm$  0.101 &  3.05 $\pm$  0.41 & 331 $\pm$ 21 & 51 $\pm$  12 &  0.747 $\pm$  0.148 &  2.93E+08 $\pm$  5.55E+07 &  1.12 $\pm$  0.19 \\
  11 & 16420 $\pm$  890 &  4.12 $\pm$  0.14 & 362 $\pm$ 36 &  2.715 $\pm$  0.121 &  4.05 $\pm$  0.38 & 455 $\pm$ 29 & 53 $\pm$  16 &  0.174 $\pm$  0.209 &  4.80E+07 $\pm$  3.57E+07 &  2.25 $\pm$  0.41 \\
  12 & 13080 $\pm$  690 &  3.68 $\pm$  0.15 & 248 $\pm$ 22 &  2.680 $\pm$  0.104 &  3.24 $\pm$  0.62 & 340 $\pm$ 22 & 47 $\pm$  8 &  0.512 $\pm$  0.247 &  1.77E+08 $\pm$  6.97E+07 &  1.09 $\pm$  0.19 \\
  13 & 15720 $\pm$  860 &  3.93 $\pm$  0.15 & 319 $\pm$ 33 &  2.827 $\pm$  0.118 &  4.17 $\pm$  0.29 & 408 $\pm$ 26 & 52 $\pm$  16 &  0.427 $\pm$  0.295 &  8.34E+07 $\pm$  4.27E+07 &  1.61 $\pm$  0.30 \\
  14 & 24380 $\pm$ 1230 &  4.10 $\pm$  0.15 & 353 $\pm$ 40 &  3.660 $\pm$  0.118 &  8.41 $\pm$  0.61 & 534 $\pm$ 38 & 41 $\pm$  14 &  0.029 $\pm$  0.081 &  1.02E+07 $\pm$  7.74E+06 &  1.98 $\pm$  0.35 \\
  15 & 24350 $\pm$ 1650 &  3.69 $\pm$  0.15 & 316 $\pm$ 39 &  4.178 $\pm$  0.163 &  9.59 $\pm$  0.48 & 442 $\pm$ 25 & 46 $\pm$  18 &  0.622 $\pm$  0.316 &  2.02E+07 $\pm$  7.83E+06 &  0.89 $\pm$  0.21 \\
  16 & 11930 $\pm$  640 &  4.06 $\pm$  0.16 & 264 $\pm$ 24 &  1.994 $\pm$  0.109 &  2.56 $\pm$  0.26 & 392 $\pm$ 27 & 42 $\pm$  8 &  0.284 $\pm$  0.264 &  2.13E+08 $\pm$  1.22E+08 &  2.31 $\pm$  0.40 \\
  17 & 14320 $\pm$  870 &  4.18 $\pm$  0.14 & 396 $\pm$ 33 &  2.352 $\pm$  0.125 &  3.13 $\pm$  0.09 & 445 $\pm$ 27 & 65 $\pm$ 11 &  0.061 $\pm$  0.134 &  9.80E+07 $\pm$  6.15E+07 &  2.54 $\pm$  0.49 \\
  18 & 15310 $\pm$  800 &  3.69 $\pm$  0.13 & 277 $\pm$ 28 &  3.070 $\pm$  0.102 &  4.46 $\pm$  0.55 & 361 $\pm$ 20 & 50 $\pm$ 14 &  0.693 $\pm$  0.241 &  1.10E+08 $\pm$  3.37E+07 &  1.02 $\pm$  0.16 \\
  19 & 18060 $\pm$  890 &  3.49 $\pm$  0.16 & 120 $\pm$ 15 &  3.663 $\pm$  0.116 &  5.82 $\pm$  0.59 & 352 $\pm$ 23 & 20 $\pm$  9 &  0.638 $\pm$  0.253 &  5.20E+07 $\pm$  2.03E+07 &  0.70 $\pm$  0.12 \\
\hline
\end{longtable} }

\onecolumn
{\scriptsize
\setlength{\tabcolsep}{5pt}
\begin{longtable}{clccccccccc}
\caption{\label{corr_par_mode} Modes of astrophysical  parameters and rotational frequencies corrected for rotational effects of the observed Be stars assuming different ratios $\Omega/\Omega_{\rm c}$
of angular velocities.} \\
\hline\hline
\noalign{\smallskip}
Star  &  $ \langle T_{\rm eff}\rangle\pm\sigma$ & $\langle\log g\rangle\pm\sigma$ & 
$\langle V\!\sin i\rangle\pm\sigma$ & $\langle\log L/L_{\odot}\rangle\pm\sigma$  &
$\langle M/M_{\odot}\rangle\pm\sigma$ & $\langle V_{\rm c}\rangle\pm\sigma$ & 
$\langle i\rangle\pm\sigma$ & $\langle t/t_{\rm MS}\rangle\pm\sigma$ & $\langle{\rm age}\rangle\pm\sigma$ & 
$\langle\nu_{\rm r}\rangle\pm\sigma$ \\ 
      & \ \ \ \ \ K & dex &  km~s$^{-1}$ & dex & & km~s$^{-1}$ & deg. & & yr & c/d \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
Star  &  $\langle T_{\rm eff}\rangle\pm\sigma$ & $\langle\log g\rangle\pm\sigma$ & 
$\langle V\!\sin i\rangle\pm\sigma$ & $\langle\log L/L_{\odot}\rangle\pm\sigma$ 
& $\langle M/M_{\odot}\rangle\pm\sigma$ & $\langle V_{\rm c}\rangle\pm\sigma$ & 
$\langle i\rangle\pm\sigma$ & $\langle t/t_{\rm MS}\rangle\pm\sigma$ & $\langle{\rm age}\rangle\pm\sigma$ & $\langle\nu_{\rm r}\rangle\pm\sigma$ \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.70$}\\
\noalign{\smallskip}
   1 & 11850 $\pm$   70 &  3.95 $\pm$  0.02 & 122 $\pm$  1 &  2.318 $\pm$  0.010 &  3.05 $\pm$  0.06 & 371 $\pm$  2 & 38 $\pm$  0 &  0.548 $\pm$  0.047 &  2.36E+08 $\pm$  8.94E+06 &  1.03 $\pm$  0.02 \\
   2 & 14660 $\pm$   80 &  3.73 $\pm$  0.02 & 229 $\pm$  2 &  3.198 $\pm$  0.010 &  5.09 $\pm$  0.04 & 361 $\pm$  2 & 89 $\pm$  0 &  0.951 $\pm$  0.011 &  1.04E+08 $\pm$  2.30E+06 &  0.70 $\pm$  0.01 \\
   3 & 11970 $\pm$   70 &  3.75 $\pm$  0.02 & 220 $\pm$  2 &  2.678 $\pm$  0.011 &  3.17 $\pm$  0.08 & 330 $\pm$  2 & 89 $\pm$  0 &  0.566 $\pm$  0.067 &  2.19E+08 $\pm$  1.08E+07 &  0.79 $\pm$  0.02 \\
   4 & 14610 $\pm$   80 &  4.38 $\pm$  0.02 & 370 $\pm$  4 &  2.362 $\pm$  0.009 &  5.38 $\pm$  0.34 & 495 $\pm$  3 & 89 $\pm$  0 &  0.000 $\pm$  0.000 &  4.29E+07 $\pm$  2.75E+07 &  2.86 $\pm$  0.05 \\
   5 & 17170 $\pm$   90 &  3.86 $\pm$  0.02 & 230 $\pm$  2 &  3.406 $\pm$  0.009 &  5.36 $\pm$  0.02 & 408 $\pm$  2 & 89 $\pm$  0 &  0.429 $\pm$  0.031 &  4.82E+07 $\pm$  4.13E+06 &  0.72 $\pm$  0.01 \\
   6 & 16710 $\pm$   90 &  3.64 $\pm$  0.02 & 250 $\pm$  2 &  3.630 $\pm$  0.009 &  5.56 $\pm$  0.10 & 356 $\pm$  2 & 89 $\pm$  0 &  0.664 $\pm$  0.043 &  6.36E+07 $\pm$  2.46E+06 &  0.58 $\pm$  0.01 \\
   7 & 15050 $\pm$   90 &  4.05 $\pm$  0.02 & 269 $\pm$  3 &  2.841 $\pm$  0.010 &  4.09 $\pm$  0.07 & 411 $\pm$  3 & 89 $\pm$  0 &  0.230 $\pm$  0.075 &  6.32E+07 $\pm$  8.87E+06 &  1.27 $\pm$  0.02 \\
   8 & 23940 $\pm$  140 &  3.90 $\pm$  0.02 & 203 $\pm$  4 &  4.167 $\pm$  0.013 &  9.40 $\pm$  0.17 & 479 $\pm$  3 & 89 $\pm$  0 &  0.420 $\pm$  0.073 &  1.60E+07 $\pm$  1.37E+06 &  0.64 $\pm$  0.01 \\
   9 & 15210 $\pm$   90 &  3.53 $\pm$  0.01 & 249 $\pm$  3 &  3.533 $\pm$  0.009 &  5.37 $\pm$  0.09 & 336 $\pm$  2 & 89 $\pm$  0 &  0.899 $\pm$  0.013 &  9.11E+07 $\pm$  2.50E+06 &  0.54 $\pm$  0.01 \\
  10 & 11180 $\pm$   70 &  3.76 $\pm$  0.02 & 219 $\pm$  2 &  2.530 $\pm$  0.010 &  3.07 $\pm$  0.05 & 333 $\pm$  2 & 89 $\pm$  0 &  0.763 $\pm$  0.015 &  3.11E+08 $\pm$  5.08E+06 &  0.81 $\pm$  0.01 \\
  11 & 15330 $\pm$   80 &  4.17 $\pm$  0.02 & 299 $\pm$  3 &  2.776 $\pm$  0.010 &  4.05 $\pm$  0.07 & 453 $\pm$  3 & 89 $\pm$  0 &  0.092 $\pm$  0.058 &  3.11E+07 $\pm$  7.66E+06 &  1.58 $\pm$  0.03 \\
  12 & 12480 $\pm$   70 &  3.75 $\pm$  0.02 & 199 $\pm$  2 &  2.801 $\pm$  0.011 &  4.07 $\pm$  0.07 & 344 $\pm$  2 & 89 $\pm$  0 &  0.946 $\pm$  0.028 &  1.77E+08 $\pm$  4.68E+06 &  0.65 $\pm$  0.01 \\
  13 & 14750 $\pm$   80 &  3.99 $\pm$  0.02 & 260 $\pm$  3 &  2.902 $\pm$  0.010 &  4.13 $\pm$  0.06 & 396 $\pm$  3 & 89 $\pm$  0 &  0.431 $\pm$  0.052 &  9.28E+07 $\pm$  6.63E+06 &  1.09 $\pm$  0.02 \\
  14 & 23660 $\pm$  140 &  4.17 $\pm$  0.02 & 324 $\pm$  4 &  3.831 $\pm$  0.012 &  9.56 $\pm$  0.41 & 544 $\pm$  4 & 89 $\pm$  0 &  0.520 $\pm$  0.173 &  1.70E+07 $\pm$  9.65E+05 &  1.16 $\pm$  0.02 \\
  15 & 23340 $\pm$  180 &  3.75 $\pm$  0.02 & 284 $\pm$  3 &  4.330 $\pm$  0.017 &  9.58 $\pm$  0.18 & 444 $\pm$  3 & 89 $\pm$  0 &  0.671 $\pm$  0.053 &  2.06E+07 $\pm$  1.06E+06 &  0.58 $\pm$  0.02 \\
  16 & 11530 $\pm$   70 &  4.13 $\pm$  0.02 & 220 $\pm$  2 &  2.144 $\pm$  0.012 &  2.77 $\pm$  0.30 & 401 $\pm$  3 & 89 $\pm$  0 &  0.263 $\pm$  0.306 &  1.15E+08 $\pm$  1.14E+08 &  1.34 $\pm$  0.03 \\
  17 & 12860 $\pm$   70 &  4.20 $\pm$  0.02 & 350 $\pm$  4 &  2.285 $\pm$  0.011 &  3.02 $\pm$  0.03 & 433 $\pm$  3 & 89 $\pm$  0 &  0.013 $\pm$  0.020 &  2.79E+07 $\pm$  1.72E+07 &  2.29 $\pm$  0.06 \\
  18 & 14460 $\pm$   80 &  3.73 $\pm$  0.02 & 225 $\pm$  2 &  3.158 $\pm$  0.009 &  4.68 $\pm$  0.33 & 361 $\pm$  2 & 89 $\pm$  0 &  0.824 $\pm$  0.110 &  1.13E+08 $\pm$  5.98E+06 &  0.68 $\pm$  0.01 \\
  19 & 17720 $\pm$  100 &  3.51 $\pm$  0.02 & 106 $\pm$  1 &  3.871 $\pm$  0.014 &  7.16 $\pm$  0.04 & 344 $\pm$  2 & 36 $\pm$  0 &  1.001 $\pm$  0.001 &  5.02E+07 $\pm$  6.70E+05 &  0.35 $\pm$  0.01 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.80$}\\
\noalign{\smallskip}
   1 & 11870 $\pm$   70 &  3.96 $\pm$  0.02 & 124 $\pm$  1 &  2.286 $\pm$  0.010 &  3.05 $\pm$  0.06 & 374 $\pm$  3 & 31 $\pm$  0 &  0.550 $\pm$  0.053 &  2.45E+08 $\pm$  7.70E+06 &  1.24 $\pm$  0.02 \\
   2 & 15030 $\pm$   90 &  3.77 $\pm$  0.02 & 231 $\pm$  2 &  3.226 $\pm$  0.010 &  5.08 $\pm$  0.05 & 372 $\pm$  2 & 89 $\pm$  0 &  0.920 $\pm$  0.011 &  1.02E+08 $\pm$  1.74E+06 &  0.68 $\pm$  0.01 \\
   3 & 12280 $\pm$   70 &  3.79 $\pm$  0.02 & 220 $\pm$  2 &  2.744 $\pm$  0.011 &  3.20 $\pm$  0.08 & 349 $\pm$  2 & 89 $\pm$  0 &  0.474 $\pm$  0.066 &  1.88E+08 $\pm$  1.69E+07 &  0.74 $\pm$  0.01 \\
   4 & 15060 $\pm$   80 &  4.44 $\pm$  0.02 & 371 $\pm$  4 &  2.401 $\pm$  0.009 &  3.20 $\pm$  0.02 & 512 $\pm$  3 & 89 $\pm$  0 &  0.000 $\pm$  0.000 &  3.69E+07 $\pm$  2.11E+07 &  2.80 $\pm$  0.05 \\
   5 & 17480 $\pm$   90 &  3.89 $\pm$  0.01 & 237 $\pm$  2 &  3.417 $\pm$  0.009 &  5.29 $\pm$  0.10 & 417 $\pm$  2 & 89 $\pm$  0 &  0.252 $\pm$  0.040 &  3.96E+07 $\pm$  4.96E+06 &  0.81 $\pm$  0.01 \\
   6 & 17210 $\pm$  100 &  3.69 $\pm$  0.02 & 243 $\pm$  2 &  3.667 $\pm$  0.010 &  5.54 $\pm$  0.08 & 369 $\pm$  2 & 89 $\pm$  0 &  0.516 $\pm$  0.074 &  5.31E+07 $\pm$  3.85E+06 &  0.56 $\pm$  0.01 \\
   7 & 15430 $\pm$   90 &  4.09 $\pm$  0.02 & 271 $\pm$  3 &  2.866 $\pm$  0.011 &  4.09 $\pm$  0.10 & 436 $\pm$  3 & 89 $\pm$  0 &  0.120 $\pm$  0.050 &  3.62E+07 $\pm$  8.70E+06 &  1.26 $\pm$  0.02 \\
   8 & 24010 $\pm$  140 &  3.91 $\pm$  0.02 & 190 $\pm$  4 &  4.138 $\pm$  0.013 &  9.29 $\pm$  0.27 & 483 $\pm$  3 & 41 $\pm$  1 &  0.384 $\pm$  0.072 &  1.71E+07 $\pm$  1.31E+06 &  0.78 $\pm$  0.02 \\
   9 & 15680 $\pm$   90 &  3.59 $\pm$  0.01 & 250 $\pm$  2 &  3.572 $\pm$  0.009 &  5.37 $\pm$  0.11 & 348 $\pm$  2 & 89 $\pm$  0 &  0.846 $\pm$  0.018 &  8.61E+07 $\pm$  2.15E+06 &  0.53 $\pm$  0.01 \\
  10 & 11480 $\pm$   70 &  3.80 $\pm$  0.02 & 219 $\pm$  2 &  2.561 $\pm$  0.010 &  3.14 $\pm$  0.04 & 342 $\pm$  2 & 89 $\pm$  0 &  0.727 $\pm$  0.025 &  2.90E+08 $\pm$  9.31E+06 &  0.79 $\pm$  0.01 \\
  11 & 15740 $\pm$   90 &  4.21 $\pm$  0.02 & 301 $\pm$  3 &  2.808 $\pm$  0.011 &  4.09 $\pm$  0.07 & 468 $\pm$  3 & 89 $\pm$  0 &  0.000 $\pm$  0.001 &  8.79E+06 $\pm$  4.27E+06 &  1.55 $\pm$  0.02 \\
  12 & 12710 $\pm$   70 &  3.77 $\pm$  0.02 & 200 $\pm$  2 &  2.811 $\pm$  0.012 &  4.09 $\pm$  0.03 & 350 $\pm$  2 & 89 $\pm$  0 &  0.938 $\pm$  0.008 &  1.77E+08 $\pm$  2.85E+06 &  0.71 $\pm$  0.01 \\
  13 & 15120 $\pm$   80 &  4.03 $\pm$  0.02 & 261 $\pm$  3 &  2.929 $\pm$  0.011 &  4.17 $\pm$  0.04 & 408 $\pm$  3 & 89 $\pm$  0 &  0.293 $\pm$  0.048 &  7.14E+07 $\pm$  7.70E+06 &  1.11 $\pm$  0.02 \\
  14 & 24110 $\pm$  140 &  4.20 $\pm$  0.02 & 327 $\pm$  3 &  3.843 $\pm$  0.013 &  9.19 $\pm$  0.27 & 557 $\pm$  4 & 89 $\pm$  0 &  0.202 $\pm$  0.092 &  1.42E+07 $\pm$  1.66E+06 &  1.28 $\pm$  0.03 \\
  15 & 23910 $\pm$  180 &  3.79 $\pm$  0.02 & 287 $\pm$  3 &  4.355 $\pm$  0.018 &  9.71 $\pm$  0.21 & 457 $\pm$  3 & 89 $\pm$  0 &  0.532 $\pm$  0.064 &  1.79E+07 $\pm$  1.40E+06 &  0.57 $\pm$  0.02 \\
  16 & 11680 $\pm$   70 &  4.15 $\pm$  0.02 & 221 $\pm$  2 &  2.100 $\pm$  0.012 &  2.62 $\pm$  0.01 & 406 $\pm$  3 & 89 $\pm$  0 &  0.011 $\pm$  0.008 &  1.53E+07 $\pm$  1.22E+07 &  1.60 $\pm$  0.03 \\ 
  17 & 13270 $\pm$   80 &  4.26 $\pm$  0.02 & 350 $\pm$  4 &  2.326 $\pm$  0.011 &  3.02 $\pm$  0.03 & 449 $\pm$  3 & 89 $\pm$  0 &  0.000 $\pm$  0.000 &  9.85E+07 $\pm$  6.45E+07 &  2.23 $\pm$  0.04 \\
  18 & 14810 $\pm$   90 &  3.77 $\pm$  0.02 & 226 $\pm$  2 &  3.183 $\pm$  0.010 &  5.09 $\pm$  0.06 & 370 $\pm$  2 & 89 $\pm$  0 &  0.947 $\pm$  0.010 &  1.04E+08 $\pm$  2.48E+06 &  0.69 $\pm$  0.01 \\
  19 & 17750 $\pm$  100 &  3.53 $\pm$  0.02 & 107 $\pm$  1 &  3.839 $\pm$  0.014 &  7.26 $\pm$  0.08 & 355 $\pm$  2 & 30 $\pm$  0 &  1.002 $\pm$  0.000 &  4.98E+07 $\pm$  7.90E+05 &  0.43 $\pm$  0.01 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.90$}\\
\noalign{\smallskip}
   1 & 11920 $\pm$   70 &  3.98 $\pm$  0.02 & 128 $\pm$  1 &  2.239 $\pm$  0.010 &  3.10 $\pm$  0.06 & 376 $\pm$  3 & 28 $\pm$  0 &  0.590 $\pm$  0.044 &  2.60E+08 $\pm$  8.66E+06 &  1.49 $\pm$  0.03 \\
   2 & 15330 $\pm$  100 &  3.78 $\pm$  0.02 & 241 $\pm$  2 &  3.182 $\pm$  0.012 &  5.13 $\pm$  0.07 & 366 $\pm$  2 & 60 $\pm$  1 &  0.892 $\pm$  0.012 &  9.97E+07 $\pm$  2.55E+06 &  0.80 $\pm$  0.01 \\
   3 & 12510 $\pm$   80 &  3.79 $\pm$  0.02 & 224 $\pm$  2 &  2.736 $\pm$  0.012 &  3.28 $\pm$  0.07 & 351 $\pm$  2 & 59 $\pm$  1 &  0.450 $\pm$  0.074 &  1.81E+08 $\pm$  1.30E+07 &  0.87 $\pm$  0.02 \\
   4 & 15610 $\pm$   90 &  4.47 $\pm$  0.02 & 377 $\pm$  4 &  2.469 $\pm$  0.010 &  3.21 $\pm$  0.08 & 526 $\pm$  3 & 89 $\pm$  0 &  0.001 $\pm$  0.006 &  2.38E+07 $\pm$  2.23E+06 &  2.79 $\pm$  0.05 \\
   5 & 17650 $\pm$  100 &  3.89 $\pm$  0.01 & 249 $\pm$  2 &  3.387 $\pm$  0.011 &  5.28 $\pm$  0.13 & 418 $\pm$  2 & 52 $\pm$  1 &  0.262 $\pm$  0.048 &  4.32E+07 $\pm$  4.75E+06 &  0.98 $\pm$  0.02 \\
   6 & 17790 $\pm$  100 &  3.72 $\pm$  0.01 & 268 $\pm$  2 &  3.697 $\pm$  0.011 &  5.54 $\pm$  0.18 & 379 $\pm$  2 & 89 $\pm$  0 &  0.355 $\pm$  0.099 &  3.94E+07 $\pm$  4.80E+06 &  0.63 $\pm$  0.01 \\ 
   7 & 15720 $\pm$  100 &  4.09 $\pm$  0.02 & 283 $\pm$  3 &  2.857 $\pm$  0.012 &  4.03 $\pm$  0.11 & 440 $\pm$  3 & 59 $\pm$  1 &  0.047 $\pm$  0.033 &  3.35E+07 $\pm$  8.78E+06 &  1.52 $\pm$  0.03 \\
   8 & 24060 $\pm$  140 &  3.92 $\pm$  0.02 & 209 $\pm$  4 &  4.087 $\pm$  0.013 &  9.11 $\pm$  0.15 & 485 $\pm$  3 & 37 $\pm$  1 &  0.423 $\pm$  0.054 &  1.91E+07 $\pm$  1.07E+06 &  0.94 $\pm$  0.02 \\
   9 & 16670 $\pm$  100 &  3.63 $\pm$  0.01 & 259 $\pm$  2 &  3.618 $\pm$  0.010 &  5.58 $\pm$  0.17 & 360 $\pm$  2 & 89 $\pm$  0 &  0.706 $\pm$  0.081 &  7.34E+07 $\pm$  2.51E+06 &  0.57 $\pm$  0.01 \\
  10 & 11700 $\pm$   70 &  3.80 $\pm$  0.02 & 222 $\pm$  2 &  2.516 $\pm$  0.012 &  3.07 $\pm$  0.04 & 337 $\pm$  2 & 59 $\pm$  1 &  0.657 $\pm$  0.031 &  2.85E+08 $\pm$  1.33E+07 &  0.94 $\pm$  0.02 \\
  11 & 16100 $\pm$  100 &  4.22 $\pm$  0.02 & 312 $\pm$  3 &  2.812 $\pm$  0.012 &  4.06 $\pm$  0.02 & 474 $\pm$  3 & 63 $\pm$  1 &  0.000 $\pm$  0.001 &  4.10E+06 $\pm$  2.68E+06 &  1.81 $\pm$  0.03 \\
  12 & 12830 $\pm$   80 &  3.77 $\pm$  0.02 & 207 $\pm$  2 &  2.737 $\pm$  0.012 &  3.28 $\pm$  0.14 & 350 $\pm$  2 & 52 $\pm$  1 &  0.327 $\pm$  0.125 &  1.28E+08 $\pm$  1.40E+07 &  0.91 $\pm$  0.02 \\
  13 & 15410 $\pm$   90 &  4.03 $\pm$  0.02 & 272 $\pm$  3 &  2.883 $\pm$  0.012 &  4.15 $\pm$  0.10 & 413 $\pm$  3 & 63 $\pm$  1 &  0.188 $\pm$  0.074 &  6.17E+07 $\pm$  8.15E+06 &  1.32 $\pm$  0.03 \\
  14 & 24310 $\pm$  140 &  4.20 $\pm$  0.02 & 334 $\pm$  4 &  3.812 $\pm$  0.014 & 10.45 $\pm$  1.10 & 558 $\pm$  4 & 51 $\pm$  1 &  0.553 $\pm$  0.334 &  1.40E+07 $\pm$  1.25E+06 &  1.51 $\pm$  0.04 \\
  15 & 23700 $\pm$  190 &  3.80 $\pm$  0.02 & 297 $\pm$  3 &  4.284 $\pm$  0.018 &  9.48 $\pm$  0.16 & 451 $\pm$  3 & 89 $\pm$  0 &  0.583 $\pm$  0.065 &  2.12E+07 $\pm$  1.51E+06 &  0.68 $\pm$  0.02 \\
  16 & 11740 $\pm$   70 &  4.14 $\pm$  0.02 & 226 $\pm$  2 &  2.057 $\pm$  0.013 &  2.58 $\pm$  0.02 & 405 $\pm$  3 & 51 $\pm$  0 &  0.002 $\pm$  0.003 &  2.80E+07 $\pm$  2.22E+07 &  1.95 $\pm$  0.04 \\
  17 & 14130 $\pm$   80 &  4.30 $\pm$  0.02 & 353 $\pm$  3 &  2.416 $\pm$  0.011 &  3.12 $\pm$  0.01 & 465 $\pm$  3 & 89 $\pm$  0 &  0.000 $\pm$  0.000 &  6.36E+08 $\pm$  2.44E+08 &  2.15 $\pm$  0.04 \\
  18 & 15050 $\pm$   90 &  3.78 $\pm$  0.01 & 236 $\pm$  2 &  3.171 $\pm$  0.011 &  5.09 $\pm$  0.11 & 365 $\pm$  2 & 60 $\pm$  1 &  0.908 $\pm$  0.036 &  1.04E+08 $\pm$  2.56E+06 &  0.78 $\pm$  0.01 \\
  19 & 17800 $\pm$  100 &  3.54 $\pm$  0.02 & 111 $\pm$  1 &  3.789 $\pm$  0.014 &  5.88 $\pm$  0.58 & 358 $\pm$  2 & 25 $\pm$  0 &  0.491 $\pm$  0.235 &  4.09E+07 $\pm$  1.02E+07 &  0.53 $\pm$  0.01 \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.99$}\\
\noalign{\smallskip}
\noalign{\smallskip}
   1 & 12120 $\pm$   70 &  3.98 $\pm$  0.02 & 145 $\pm$  1 &  2.183 $\pm$  0.010 &  2.46 $\pm$  0.13 & 379 $\pm$  3 & 23 $\pm$  0 &  0.018 $\pm$  0.036 &  3.75E+07 $\pm$  2.64E+07 &  1.84 $\pm$  0.03 \\
   2 & 15720 $\pm$  110 &  3.75 $\pm$  0.02 & 265 $\pm$  3 &  3.153 $\pm$  0.013 &  5.16 $\pm$  0.46 & 374 $\pm$  2 & 52 $\pm$  1 &  0.838 $\pm$  0.174 &  8.94E+07 $\pm$  7.55E+06 &  0.98 $\pm$  0.02 \\
   3 & 12790 $\pm$   90 &  3.76 $\pm$  0.02 & 254 $\pm$  2 &  2.701 $\pm$  0.013 &  2.65 $\pm$  0.24 & 348 $\pm$  2 & 51 $\pm$  0 &  0.440 $\pm$  0.059 &  1.77E+08 $\pm$  1.30E+07 &  1.03 $\pm$  0.02 \\
   4 & 16110 $\pm$  100 &  4.42 $\pm$  0.01 & 422 $\pm$  4 &  2.420 $\pm$  0.013 &  2.99 $\pm$  0.06 & 510 $\pm$  3 & 61 $\pm$  1 &  0.000 $\pm$  0.000 &  3.02E+07 $\pm$  2.19E+07 &  3.34 $\pm$  0.07 \\
   5 & 17860 $\pm$   90 &  3.86 $\pm$  0.01 & 272 $\pm$  2 &  3.285 $\pm$  0.011 &  5.27 $\pm$  0.05 & 414 $\pm$  2 & 44 $\pm$  0 &  0.495 $\pm$  0.036 &  5.00E+07 $\pm$  3.47E+06 &  1.22 $\pm$  0.02 \\
   6 & 17810 $\pm$  100 &  3.67 $\pm$  0.01 & 296 $\pm$  3 &  3.618 $\pm$  0.013 &  5.63 $\pm$  0.05 & 381 $\pm$  2 & 56 $\pm$  1 &  0.612 $\pm$  0.064 &  5.15E+07 $\pm$  6.02E+06 &  0.76 $\pm$  0.01 \\
   7 & 16120 $\pm$  110 &  4.06 $\pm$  0.02 & 322 $\pm$  3 &  2.827 $\pm$  0.014 &  4.24 $\pm$  0.05 & 426 $\pm$  3 & 51 $\pm$  1 &  0.205 $\pm$  0.062 &  3.13E+07 $\pm$  9.40E+06 &  1.75 $\pm$  0.04 \\
   8 & 24320 $\pm$  140 &  3.91 $\pm$  0.02 & 237 $\pm$  4 &  4.013 $\pm$  0.013 &  9.64 $\pm$  0.13 & 487 $\pm$  3 & 30 $\pm$  0 &  0.705 $\pm$  0.039 &  2.07E+07 $\pm$  8.58E+05 &  1.15 $\pm$  0.02 \\
   9 & 17400 $\pm$  110 &  3.59 $\pm$  0.01 & 312 $\pm$  3 &  3.639 $\pm$  0.013 &  5.62 $\pm$  0.10 & 353 $\pm$  2 & 73 $\pm$  1 &  0.718 $\pm$  0.023 &  6.33E+07 $\pm$  3.01E+06 &  0.65 $\pm$  0.01 \\
  10 & 11920 $\pm$   70 &  3.77 $\pm$  0.02 & 248 $\pm$  2 &  2.471 $\pm$  0.012 &  3.04 $\pm$  0.03 & 341 $\pm$  2 & 51 $\pm$  0 &  0.713 $\pm$  0.018 &  2.86E+08 $\pm$  6.64E+06 &  1.13 $\pm$  0.02 \\
  11 & 16520 $\pm$  100 &  4.19 $\pm$  0.02 & 354 $\pm$  4 &  2.742 $\pm$  0.014 &  4.17 $\pm$  0.05 & 458 $\pm$  3 & 53 $\pm$  1 &  0.058 $\pm$  0.037 &  7.10E+06 $\pm$  4.17E+06 &  2.19 $\pm$  0.05 \\
  12 & 13120 $\pm$   80 &  3.75 $\pm$  0.02 & 240 $\pm$  2 &  2.701 $\pm$  0.013 &  3.88 $\pm$  1.45 & 350 $\pm$  2 & 49 $\pm$  0 &  0.560 $\pm$  0.199 &  1.27E+08 $\pm$  1.40E+07 &  1.09 $\pm$  0.02 \\
  13 & 15810 $\pm$  100 &  4.00 $\pm$  0.02 & 311 $\pm$  3 &  2.854 $\pm$  0.014 &  4.22 $\pm$  0.06 & 411 $\pm$  3 & 52 $\pm$  1 &  0.342 $\pm$  0.057 &  5.74E+07 $\pm$  8.69E+06 &  1.56 $\pm$  0.03 \\
  14 & 24510 $\pm$  150 &  4.17 $\pm$  0.02 & 351 $\pm$  4 &  3.737 $\pm$  0.014 &  8.72 $\pm$  0.04 & 552 $\pm$  4 & 41 $\pm$  1 &  0.000 $\pm$  0.000 &  9.34E+06 $\pm$  6.66E+06 &  1.86 $\pm$  0.04 \\
  15 & 25220 $\pm$  190 &  3.76 $\pm$  0.02 & 316 $\pm$  4 &  4.210 $\pm$  0.020 &  9.59 $\pm$  0.08 & 446 $\pm$  2 & 46 $\pm$  1 &  0.464 $\pm$  0.069 &  1.32E+07 $\pm$  2.10E+06 &  0.91 $\pm$  0.03 \\
  16 & 11700 $\pm$   70 &  4.12 $\pm$  0.02 & 256 $\pm$  2 &  2.012 $\pm$  0.013 &  2.65 $\pm$  0.02 & 404 $\pm$  3 & 42 $\pm$  0 &  0.277 $\pm$  0.056 &  1.29E+08 $\pm$  2.12E+07 &  2.21 $\pm$  0.05 \\
  17 & 14390 $\pm$  100 &  4.26 $\pm$  0.02 & 384 $\pm$  3 &  2.376 $\pm$  0.014 &  3.05 $\pm$  0.02 & 461 $\pm$  3 & 62 $\pm$  1 &  0.000 $\pm$  0.000 &  8.78E+07 $\pm$  5.63E+07 &  2.53 $\pm$  0.06 \\
  18 & 15080 $\pm$  100 &  3.75 $\pm$  0.02 & 271 $\pm$  3 &  3.100 $\pm$  0.012 &  4.31 $\pm$  0.03 & 372 $\pm$  2 & 51 $\pm$  0 &  0.705 $\pm$  0.034 &  1.14E+08 $\pm$  5.20E+06 &  0.96 $\pm$  0.02 \\
  19 & 18040 $\pm$  100 &  3.55 $\pm$  0.02 & 119 $\pm$  1 &  3.721 $\pm$  0.014 &  5.70 $\pm$  0.07 & 361 $\pm$  2 & 20 $\pm$  0 &  0.583 $\pm$  0.039 &  4.62E+07 $\pm$  3.56E+06 &  0.65 $\pm$  0.01 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 0.999$}\\
\noalign{\smallskip}
   1 & 12130 $\pm$   70 &  3.98 $\pm$  0.02 & 147 $\pm$  2 &  2.173 $\pm$  0.010 &  2.68 $\pm$  0.07 & 379 $\pm$  3 & 22 $\pm$  0 &  0.194 $\pm$  0.106 &  8.15E+07 $\pm$  3.48E+07 &  1.89 $\pm$  0.04 \\
   2 & 15610 $\pm$  100 &  3.74 $\pm$  0.02 & 281 $\pm$  3 &  3.123 $\pm$  0.013 &  4.40 $\pm$  0.05 & 371 $\pm$  2 & 49 $\pm$  0 &  0.624 $\pm$  0.042 &  9.54E+07 $\pm$  6.64E+06 &  1.02 $\pm$  0.02 \\
   3 & 12740 $\pm$   90 &  3.75 $\pm$  0.02 & 262 $\pm$  2 &  2.637 $\pm$  0.013 &  2.66 $\pm$  0.14 & 347 $\pm$  2 & 52 $\pm$  0 &  0.453 $\pm$  0.062 &  2.10E+08 $\pm$  1.13E+07 &  1.11 $\pm$  0.02 \\
   4 & 16020 $\pm$  100 &  4.41 $\pm$  0.01 & 432 $\pm$  4 &  2.395 $\pm$  0.013 &  3.12 $\pm$  0.04 & 517 $\pm$  3 & 56 $\pm$  1 &  0.000 $\pm$  0.000 &  3.22E+07 $\pm$  2.35E+07 &  3.50 $\pm$  0.07 \\
   5 & 17770 $\pm$   90 &  3.86 $\pm$  0.02 & 275 $\pm$  2 &  3.261 $\pm$  0.011 &  5.23 $\pm$  0.03 & 412 $\pm$  2 & 43 $\pm$  0 &  0.591 $\pm$  0.032 &  6.16E+07 $\pm$  2.93E+06 &  1.25 $\pm$  0.02 \\
   6 & 17970 $\pm$  100 &  3.65 $\pm$  0.02 & 287 $\pm$  3 &  3.582 $\pm$  0.013 &  5.55 $\pm$  0.05 & 377 $\pm$  2 & 52 $\pm$  1 &  0.620 $\pm$  0.034 &  5.47E+07 $\pm$  4.10E+06 &  0.81 $\pm$  0.02 \\
   7 & 16040 $\pm$  110 &  4.05 $\pm$  0.02 & 329 $\pm$  3 &  2.803 $\pm$  0.014 &  4.20 $\pm$  0.03 & 423 $\pm$  3 & 52 $\pm$  1 &  0.319 $\pm$  0.046 &  5.49E+07 $\pm$  8.77E+06 &  1.79 $\pm$  0.04 \\
   8 & 24310 $\pm$  140 &  3.91 $\pm$  0.02 & 240 $\pm$  4 &  3.997 $\pm$  0.013 &  9.83 $\pm$  0.15 & 486 $\pm$  3 & 31 $\pm$  0 &  0.783 $\pm$  0.032 &  2.23E+07 $\pm$  6.53E+05 &  1.18 $\pm$  0.02 \\
   9 & 17250- $\pm$  110 &  3.58 $\pm$  0.01 & 333 $\pm$  3 &  3.610 $\pm$  0.014 &  5.64 $\pm$  0.06 & 349 $\pm$  2 & 72 $\pm$  1 &  0.804 $\pm$  0.036 &  7.21E+07 $\pm$  2.81E+06 &  0.66 $\pm$  0.01 \\
  10 & 11870 $\pm$   80 &  3.76 $\pm$  0.02 & 255 $\pm$  2 &  2.449 $\pm$  0.012 &  3.04 $\pm$  0.03 & 339 $\pm$  2 & 51 $\pm$  0 &  0.753 $\pm$  0.017 &  3.02E+08 $\pm$  7.14E+06 &  1.16 $\pm$  0.02 \\
  11 & 16440 $\pm$  100 &  4.18 $\pm$  0.02 & 362 $\pm$  4 &  2.717 $\pm$  0.014 &  4.22 $\pm$  0.06 & 455 $\pm$  3 & 50 $\pm$  1 &  0.139 $\pm$  0.035 &  2.03E+07 $\pm$  5.23E+06 &  2.24 $\pm$  0.05 \\
  12 & 13090 $\pm$   80 &  3.74 $\pm$  0.02 & 247 $\pm$  2 &  2.682 $\pm$  0.012 &  3.73 $\pm$  2.13 & 349 $\pm$  2 & 47 $\pm$  0 &  0.524 $\pm$  0.291 &  1.59E+08 $\pm$  1.14E+07 &  1.12 $\pm$  0.02 \\
  13 & 15730 $\pm$  100 &  3.99 $\pm$  0.02 & 318 $\pm$  3 &  2.829 $\pm$  0.014 &  4.21 $\pm$  0.03 & 408 $\pm$  3 & 52 $\pm$  0 &  0.467 $\pm$  0.042 &  8.10E+07 $\pm$  7.40E+06 &  1.60 $\pm$  0.04 \\
  14 & 24400 $\pm$  150 &  4.16 $\pm$  0.02 & 353 $\pm$  4 &  3.710 $\pm$  0.014 &  8.51 $\pm$  0.09 & 550 $\pm$  4 & 39 $\pm$  0 &  0.000 $\pm$  0.000 &  1.00E+07 $\pm$  7.53E+06 &  1.93 $\pm$  0.04 \\
  15 & 24370 $\pm$  190 &  3.75 $\pm$  0.02 & 316 $\pm$  4 &  4.179 $\pm$  0.019 &  9.62 $\pm$  0.07 & 443 $\pm$  2 & 43 $\pm$  1 &  0.751 $\pm$  0.034 &  2.22E+07 $\pm$  1.01E+06 &  0.88 $\pm$  0.02 \\
  16 & 11930 $\pm$  640 &  4.06 $\pm$  0.16 & 263 $\pm$ 24 &  1.996 $\pm$  0.109 &  2.56 $\pm$  0.27 & 392 $\pm$ 27 & 43 $\pm$  5 &  0.271 $\pm$  0.262 &  2.07E+08 $\pm$  1.18E+08 &  2.33 $\pm$  0.40 \\
  17 & 14330 $\pm$  870 &  4.18 $\pm$  0.14 & 395 $\pm$ 33 &  2.354 $\pm$  0.125 &  3.12 $\pm$  0.09 & 446 $\pm$ 27 & 65 $\pm$ 10 &  0.051 $\pm$  0.119 &  9.61E+07 $\pm$  6.09E+07 &  2.56 $\pm$  0.50 \\
  18 & 15010 $\pm$   90 &  3.74 $\pm$  0.02 & 276 $\pm$  3 &  3.113 $\pm$  0.012 &  4.38 $\pm$  0.05 & 369 $\pm$  2 & 51 $\pm$  0 &  0.805 $\pm$  0.042 &  1.26E+08 $\pm$  3.95E+06 &  0.94 $\pm$  0.02 \\
  19 & 18060 $\pm$  100 &  3.55 $\pm$  0.02 & 114 $\pm$  1 &  3.711 $\pm$  0.014 &  5.71 $\pm$  0.05 & 362 $\pm$  2 & 18 $\pm$  0 &  0.646 $\pm$  0.029 &  5.25E+07 $\pm$  3.34E+06 &  0.68 $\pm$  0.01 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{l}{$\Omega/\Omega_{\rm c} = 1.00$}\\
\noalign{\smallskip} 
   1 & 12130 $\pm$   70 &  3.98 $\pm$  0.02 & 147 $\pm$  2 &  2.171 $\pm$  0.010 &  2.70 $\pm$  0.06 & 379 $\pm$  3 & 22 $\pm$  0 &  0.240 $\pm$  0.096 &  9.49E+07 $\pm$  3.34E+07 &  1.88 $\pm$  0.04 \\
   2 & 15600 $\pm$  100 &  3.74 $\pm$  0.02 & 270 $\pm$  3 &  3.120 $\pm$  0.013 &  4.38 $\pm$  0.06 & 371 $\pm$  2 & 48 $\pm$  0 &  0.639 $\pm$  0.037 &  9.93E+07 $\pm$  6.33E+06 &  1.01 $\pm$  0.02 \\
   3 & 12730 $\pm$   90 &  3.75 $\pm$  0.02 & 263 $\pm$  2 &  2.634 $\pm$  0.013 &  2.71 $\pm$  0.17 & 346 $\pm$  2 & 51 $\pm$  0 &  0.480 $\pm$  0.073 &  2.16E+08 $\pm$  9.93E+06 &  1.10 $\pm$  0.02 \\
   4 & 16000 $\pm$  100 &  4.41 $\pm$  0.01 & 433 $\pm$  4 &  2.392 $\pm$  0.013 &  3.13 $\pm$  0.03 & 516 $\pm$  3 & 56 $\pm$  1 &  0.000 $\pm$  0.000 &  3.34E+07 $\pm$  2.33E+07 &  3.48 $\pm$  0.07 \\
   5 & 17760 $\pm$   90 &  3.86 $\pm$  0.02 & 276 $\pm$  2 &  3.294 $\pm$  0.010 &  5.25 $\pm$  0.05 & 412 $\pm$  2 & 43 $\pm$  0 &  0.619 $\pm$  0.027 &  6.38E+07 $\pm$  3.02E+06 &  1.19 $\pm$  0.02 \\
   6 & 17950 $\pm$  100 &  3.65 $\pm$  0.02 & 287 $\pm$  3 &  3.578 $\pm$  0.013 &  5.54 $\pm$  0.06 & 377 $\pm$  2 & 51 $\pm$  1 &  0.641 $\pm$  0.038 &  5.76E+07 $\pm$  3.38E+06 &  0.80 $\pm$  0.02 \\
   7 & 16030 $\pm$  110 &  4.05 $\pm$  0.02 & 330 $\pm$  3 &  2.800 $\pm$  0.014 &  4.19 $\pm$  0.03 & 423 $\pm$  3 & 52 $\pm$  1 &  0.346 $\pm$  0.051 &  6.01E+07 $\pm$  9.00E+06 &  1.78 $\pm$  0.04 \\
   8 & 24310 $\pm$  140 &  3.91 $\pm$  0.02 & 240 $\pm$  4 &  3.995 $\pm$  0.013 &  9.86 $\pm$  0.15 & 473 $\pm$  3 & 31 $\pm$  0 &  0.798 $\pm$  0.030 &  2.26E+07 $\pm$  6.54E+05 &  1.14 $\pm$  0.02 \\
   9 & 17230 $\pm$  110 &  3.57 $\pm$  0.01 & 334 $\pm$  4 &  3.606 $\pm$  0.014 &  5.63 $\pm$  0.06 & 348 $\pm$  2 & 72 $\pm$  1 &  0.817 $\pm$  0.030 &  7.35E+07 $\pm$  2.61E+06 &  0.66 $\pm$  0.01 \\
  10 & 11870 $\pm$   70 &  3.76 $\pm$  0.02 & 256 $\pm$  2 &  2.447 $\pm$  0.012 &  3.05 $\pm$  0.03 & 339 $\pm$  2 & 51 $\pm$  0 &  0.762 $\pm$  0.014 &  3.06E+08 $\pm$  7.39E+06 &  1.16 $\pm$  0.02 \\
  11 & 16420 $\pm$  100 &  4.18 $\pm$  0.02 & 362 $\pm$  4 &  2.715 $\pm$  0.014 &  4.22 $\pm$  0.07 & 455 $\pm$  3 & 50 $\pm$  1 &  0.158 $\pm$  0.051 &  2.38E+07 $\pm$  6.74E+06 &  2.22 $\pm$  0.05 \\
  12 & 13080 $\pm$   80 &  3.74 $\pm$  0.02 & 248 $\pm$  2 &  2.680 $\pm$  0.012 &  3.17 $\pm$  1.63 & 348 $\pm$  2 & 47 $\pm$  0 &  0.439 $\pm$  0.247 &  1.66E+08 $\pm$  1.07E+07 &  1.11 $\pm$  0.02 \\ 
  13 & 15720 $\pm$  100 &  3.99 $\pm$  0.02 & 319 $\pm$  3 &  2.827 $\pm$  0.014 &  4.22 $\pm$  0.03 & 408 $\pm$  3 & 52 $\pm$  0 &  0.493 $\pm$  0.045 &  8.56E+07 $\pm$  7.38E+06 &  1.59 $\pm$  0.04 \\
  14 & 24390 $\pm$  150 &  4.16 $\pm$  0.02 & 353 $\pm$  4 &  3.708 $\pm$  0.014 &  8.47 $\pm$  0.08 & 550 $\pm$  4 & 38 $\pm$  0 &  0.000 $\pm$  0.000 &  1.02E+07 $\pm$  7.74E+06 &  1.92 $\pm$  0.04 \\
  15 & 24350 $\pm$  190 &  3.75 $\pm$  0.02 & 301 $\pm$  4 &  4.241 $\pm$  0.019 &  9.67 $\pm$  0.07 & 442 $\pm$  2 & 42 $\pm$  1 &  0.772 $\pm$  0.032 &  2.27E+07 $\pm$  9.69E+05 &  0.81 $\pm$  0.02 \\
  16 & 11680 $\pm$   70 &  4.12 $\pm$  0.02 & 264 $\pm$  2 &  1.994 $\pm$  0.013 &  2.68 $\pm$  0.03 & 403 $\pm$  3 & 42 $\pm$  0 &  0.452 $\pm$  0.083 &  1.98E+08 $\pm$  2.68E+07 &  2.26 $\pm$  0.05 \\
  17 & 14320 $\pm$  100 &  4.24 $\pm$  0.02 & 396 $\pm$  3 &  2.351 $\pm$  0.014 &  3.07 $\pm$  0.02 & 445 $\pm$  3 & 61 $\pm$  1 &  0.000 $\pm$  0.000 &  9.80E+07 $\pm$  6.15E+06 &  2.52 $\pm$  0.06 \\ 
  18 & 15000 $\pm$   90 &  3.74 $\pm$  0.02 & 277 $\pm$  3 &  3.110 $\pm$  0.012 &  4.39 $\pm$  0.05 & 369 $\pm$  2 & 50 $\pm$  0 &  0.827 $\pm$  0.042 &  1.28E+08 $\pm$  4.07E+06 &  0.94 $\pm$  0.02 \\
  19 & 18060 $\pm$  100 &  3.55 $\pm$  0.02 & 114 $\pm$  1 &  3.709 $\pm$  0.014 &  5.70 $\pm$  0.05 & 362 $\pm$  2 & 18 $\pm$  0 &  0.654 $\pm$  0.029 &  5.39E+07 $\pm$  3.51E+06 &  0.67 $\pm$  0.01 \\
\hline
\end{longtable}
